Quantum Disordered Regime and Spin Gap in the Cuprate Superconductors

We discuss the crossover from the quantum critical, $z\!=\!1$, to the quantum disordered regime in high-T$_c$ materials in relation to the experimental data on the nuclear relaxation, bulk susceptibility, and inelastic neutron scattering. In our scenario, the spin excitations develop a gap $\Delta\!\sim\!1/\xi$ well above T$_c$, which is supplemented by the quasiparticle gap below T$_c$. The above experiments yield consistent estimates for the value of the spin gap, which increases as the correlation length decreases.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Title: exponent GRAPHICS 1.0
%%Creator: exponent GRAPHICS (file=mps.out, 300dpi, Monochrome)
%%CreationDate: Tue Jun 29 17:04:43 1993
%%For: THELEN
%%Pages: 1
%%BoundingBox: 25 95 549 589
%%EndComments
initgraphics
/IMSLGraphicsDict 32 dict def
IMSLGraphicsDict begin
/n {newpath} def
/m {moveto} def
/l {lineto} def
/rm {rmoveto} def
/rl {rlineto} def
/s {stroke} def
/rgb {setrgbcolor} def
/g {setgray} def
/ta {1 setlinecap 1 setlinejoin} def
/la {0 setlinecap 2 setlinejoin} def
/I24a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I24b {/DATA exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I8a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I8b {/DATA exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I1 {/DATA exch def /TY TY INCY sub def /TX exch def
    1 1 [1 0 0 1 TX TY ] DATA image} def
/RESET {SAVEOBJ restore /SAVEOBJ save def} def
/Y {/TY exch def} def
/INCY 1 def
/IY {/INCY 0 INCY sub def} def
la
%%EndProlog
%%Page: 1
gsave
72 300 div dup scale n
/SAVEOBJ save def
1.04167 setlinewidth
[] 0 setdash
la
ta
la
ta
la
la
ta
la
la
ta
la
la
ta
la
la
ta
la
la
ta
la
la
0 g
440 2431 m
2222 2431 l
2222 648 l
s
440 648 m
2222 648 l
s
551 648 m
551 612 l
s
663 648 m
663 612 l
s
774 648 m
774 612 l
s
997 648 m
997 612 l
s
1108 648 m
1108 612 l
s
1220 648 m
1220 612 l
s
1443 648 m
1443 612 l
s
1554 648 m
1554 612 l
s
1665 648 m
1665 612 l
s
1888 648 m
1888 612 l
s
2000 648 m
2000 612 l
s
2111 648 m
2111 612 l
s
440 648 m
440 594 l
s
885 648 m
885 594 l
s
1331 648 m
1331 594 l
s
1777 648 m
1777 594 l
s
2222 648 m
2222 594 l
s
ta
ta
437 559 m
430 556 l
425 549 l
422 536 l
422 528 l
425 515 l
430 508 l
437 505 l
443 505 l
450 508 l
455 515 l
458 528 l
458 536 l
455 549 l
450 556 l
443 559 l
437 559 l
s
819 546 m
819 549 l
821 554 l
824 556 l
829 559 l
839 559 l
844 556 l
847 554 l
849 549 l
849 543 l
847 538 l
842 531 l
816 505 l
852 505 l
s
882 559 m
875 556 l
870 549 l
867 536 l
867 528 l
870 515 l
875 508 l
882 505 l
888 505 l
895 508 l
900 515 l
903 528 l
903 536 l
900 549 l
895 556 l
888 559 l
882 559 l
s
933 559 m
926 556 l
921 549 l
918 536 l
918 528 l
921 515 l
926 508 l
933 505 l
938 505 l
946 508 l
951 515 l
954 528 l
954 536 l
951 549 l
946 556 l
938 559 l
933 559 l
s
1288 559 m
1262 523 l
1300 523 l
1288 559 m
1288 505 l
s
1328 559 m
1321 556 l
1316 549 l
1313 536 l
1313 528 l
1316 515 l
1321 508 l
1328 505 l
1334 505 l
1341 508 l
1346 515 l
1349 528 l
1349 536 l
1346 549 l
1341 556 l
1334 559 l
1328 559 l
s
1379 559 m
1372 556 l
1367 549 l
1364 536 l
1364 528 l
1367 515 l
1372 508 l
1379 505 l
1384 505 l
1392 508 l
1397 515 l
1400 528 l
1400 536 l
1397 549 l
1392 556 l
1384 559 l
1379 559 l
s
1741 551 m
1739 556 l
1731 559 l
1726 559 l
1718 556 l
1713 549 l
1711 536 l
1711 523 l
1713 513 l
1718 508 l
1726 505 l
1729 505 l
1736 508 l
1741 513 l
1744 521 l
1744 523 l
1741 531 l
1736 536 l
1729 538 l
1726 538 l
1718 536 l
1713 531 l
1711 523 l
s
1774 559 m
1767 556 l
1762 549 l
1759 536 l
1759 528 l
1762 515 l
1767 508 l
1774 505 l
1780 505 l
1787 508 l
1792 515 l
1795 528 l
1795 536 l
1792 549 l
1787 556 l
1780 559 l
1774 559 l
s
1825 559 m
1818 556 l
1813 549 l
1810 536 l
1810 528 l
1813 515 l
1818 508 l
1825 505 l
1830 505 l
1838 508 l
1843 515 l
1846 528 l
1846 536 l
1843 549 l
1838 556 l
1830 559 l
1825 559 l
s
2166 559 m
2158 556 l
2156 551 l
2156 546 l
2158 541 l
2163 538 l
2174 536 l
2181 533 l
2186 528 l
2189 523 l
2189 515 l
2186 510 l
2184 508 l
2176 505 l
2166 505 l
2158 508 l
2156 510 l
2153 515 l
2153 523 l
2156 528 l
2161 533 l
2169 536 l
2179 538 l
2184 541 l
2186 546 l
2186 551 l
2184 556 l
2176 559 l
2166 559 l
s
2219 559 m
2212 556 l
2207 549 l
2204 536 l
2204 528 l
2207 515 l
2212 508 l
2219 505 l
2225 505 l
2232 508 l
2237 515 l
2240 528 l
2240 536 l
2237 549 l
2232 556 l
2225 559 l
2219 559 l
s
2270 559 m
2263 556 l
2258 549 l
2255 536 l
2255 528 l
2258 515 l
2263 508 l
2270 505 l
2275 505 l
2283 508 l
2288 515 l
2291 528 l
2291 536 l
2288 549 l
2283 556 l
2275 559 l
2270 559 l
s
ta
ta
1020 470 m
1020 417 l
1002 470 m
1038 470 l
s
1048 437 m
1079 437 l
1079 442 l
1076 447 l
1074 450 l
1069 452 l
1061 452 l
1056 450 l
1051 445 l
1048 437 l
1048 432 l
1051 424 l
1056 419 l
1061 417 l
1069 417 l
1074 419 l
1079 424 l
s
1097 452 m
1097 417 l
1097 442 m
1104 450 l
1109 452 l
1117 452 l
1122 450 l
1125 442 l
1125 417 l
1125 442 m
1132 450 l
1137 452 l
1145 452 l
1150 450 l
1153 442 l
1153 417 l
s
1173 452 m
1173 399 l
1173 445 m
1178 450 l
1183 452 l
1191 452 l
1196 450 l
1201 445 l
1204 437 l
1204 432 l
1201 424 l
1196 419 l
1191 417 l
1183 417 l
1178 419 l
1173 424 l
s
1219 437 m
1250 437 l
1250 442 l
1247 447 l
1244 450 l
1239 452 l
1232 452 l
1227 450 l
1221 445 l
1219 437 l
1219 432 l
1221 424 l
1227 419 l
1232 417 l
1239 417 l
1244 419 l
1250 424 l
s
1267 452 m
1267 417 l
1267 437 m
1270 445 l
1275 450 l
1280 452 l
1288 452 l
s
1328 452 m
1328 417 l
1328 445 m
1323 450 l
1318 452 l
1311 452 l
1306 450 l
1300 445 l
1298 437 l
1298 432 l
1300 424 l
1306 419 l
1311 417 l
1318 417 l
1323 419 l
1328 424 l
s
1351 470 m
1351 427 l
1354 419 l
1359 417 l
1364 417 l
1344 452 m
1362 452 l
s
1379 452 m
1379 427 l
1382 419 l
1387 417 l
1395 417 l
1400 419 l
1407 427 l
1407 452 m
1407 417 l
s
1428 452 m
1428 417 l
1428 437 m
1430 445 l
1435 450 l
1441 452 l
1448 452 l
s
1458 437 m
1489 437 l
1489 442 l
1486 447 l
1484 450 l
1479 452 l
1471 452 l
1466 450 l
1461 445 l
1458 437 l
1458 432 l
1461 424 l
1466 419 l
1471 417 l
1479 417 l
1484 419 l
1489 424 l
s
1565 480 m
1560 475 l
1555 467 l
1550 457 l
1547 445 l
1547 434 l
1550 422 l
1555 411 l
1560 404 l
1565 399 l
1560 475 m
1555 465 l
1553 457 l
1550 445 l
1550 434 l
1553 422 l
1555 414 l
1560 404 l
s
1583 470 m
1583 417 l
1619 470 m
1583 434 l
1596 447 m
1619 417 l
s
1634 480 m
1639 475 l
1644 467 l
1649 457 l
1652 445 l
1652 434 l
1649 422 l
1644 411 l
1639 404 l
1634 399 l
1639 475 m
1644 465 l
1647 457 l
1649 445 l
1649 434 l
1647 422 l
1644 414 l
1639 404 l
s
la
440 648 m
440 2431 l
s
440 719 m
404 719 l
s
440 791 m
404 791 l
s
440 862 m
404 862 l
s
440 933 m
404 933 l
s
440 1076 m
404 1076 l
s
440 1147 m
404 1147 l
s
440 1218 m
404 1218 l
s
440 1290 m
404 1290 l
s
440 1432 m
404 1432 l
s
440 1504 m
404 1504 l
s
440 1575 m
404 1575 l
s
440 1646 m
404 1646 l
s
440 1789 m
404 1789 l
s
440 1860 m
404 1860 l
s
440 1932 m
404 1932 l
s
440 2003 m
404 2003 l
s
440 2145 m
404 2145 l
s
440 2217 m
404 2217 l
s
440 2288 m
404 2288 l
s
440 2359 m
404 2359 l
s
440 648 m
386 648 l
s
440 1004 m
386 1004 l
s
440 1361 m
386 1361 l
s
440 1718 m
386 1718 l
s
440 2074 m
386 2074 l
s
440 2431 m
386 2431 l
s
ta
ta
ta
246 675 m
239 672 l
234 665 l
231 652 l
231 644 l
234 631 l
239 624 l
246 621 l
251 621 l
259 624 l
264 631 l
267 644 l
267 652 l
264 665 l
259 672 l
251 675 l
246 675 l
s
287 626 m
284 624 l
287 621 l
290 624 l
287 626 l
s
323 675 m
315 672 l
310 665 l
307 652 l
307 644 l
310 631 l
315 624 l
323 621 l
328 621 l
335 624 l
340 631 l
343 644 l
343 652 l
340 665 l
335 672 l
328 675 l
323 675 l
s
ta
ta
246 1031 m
239 1028 l
234 1021 l
231 1008 l
231 1000 l
234 987 l
239 980 l
246 977 l
251 977 l
259 980 l
264 987 l
267 1000 l
267 1008 l
264 1021 l
259 1028 l
251 1031 l
246 1031 l
s
287 982 m
284 980 l
287 977 l
290 980 l
287 982 l
s
338 1031 m
312 1031 l
310 1008 l
312 1010 l
320 1013 l
328 1013 l
335 1010 l
340 1005 l
343 998 l
343 993 l
340 985 l
335 980 l
328 977 l
320 977 l
312 980 l
310 982 l
307 987 l
s
ta
ta
239 1378 m
244 1380 l
251 1388 l
251 1334 l
s
287 1339 m
284 1337 l
287 1334 l
290 1337 l
287 1339 l
s
323 1388 m
315 1385 l
310 1378 l
307 1365 l
307 1357 l
310 1344 l
315 1337 l
323 1334 l
328 1334 l
335 1337 l
340 1344 l
343 1357 l
343 1365 l
340 1378 l
335 1385 l
328 1388 l
323 1388 l
s
ta
ta
239 1735 m
244 1737 l
251 1745 l
251 1691 l
s
287 1696 m
284 1694 l
287 1691 l
290 1694 l
287 1696 l
s
338 1745 m
312 1745 l
310 1722 l
312 1724 l
320 1727 l
328 1727 l
335 1724 l
340 1719 l
343 1712 l
343 1707 l
340 1699 l
335 1694 l
328 1691 l
320 1691 l
312 1694 l
310 1696 l
307 1701 l
s
ta
ta
234 2088 m
234 2091 l
236 2096 l
239 2098 l
244 2101 l
254 2101 l
259 2098 l
262 2096 l
264 2091 l
264 2085 l
262 2080 l
256 2073 l
231 2047 l
267 2047 l
s
287 2052 m
284 2050 l
287 2047 l
290 2050 l
287 2052 l
s
323 2101 m
315 2098 l
310 2091 l
307 2078 l
307 2070 l
310 2057 l
315 2050 l
323 2047 l
328 2047 l
335 2050 l
340 2057 l
343 2070 l
343 2078 l
340 2091 l
335 2098 l
328 2101 l
323 2101 l
s
ta
ta
234 2445 m
234 2448 l
236 2453 l
239 2455 l
244 2458 l
254 2458 l
259 2455 l
262 2453 l
264 2448 l
264 2442 l
262 2437 l
256 2430 l
231 2404 l
267 2404 l
s
287 2409 m
284 2407 l
287 2404 l
290 2407 l
287 2409 l
s
338 2458 m
312 2458 l
310 2435 l
312 2437 l
320 2440 l
328 2440 l
335 2437 l
340 2432 l
343 2425 l
343 2420 l
340 2412 l
335 2407 l
328 2404 l
320 2404 l
312 2407 l
310 2409 l
307 2414 l
s
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
136 1265 m
136 1270 l
138 1275 l
143 1278 l
182 1291 l
187 1293 l
189 1296 l
136 1270 m
138 1273 l
143 1275 l
182 1288 l
187 1291 l
189 1296 l
189 1301 l
136 1303 m
141 1301 l
149 1296 l
177 1270 l
184 1265 l
189 1263 l
s
ta
156 1320 m
158 1315 l
162 1312 l
170 1311 l
174 1311 l
182 1312 l
187 1315 l
188 1320 l
188 1323 l
187 1327 l
182 1330 l
174 1332 l
170 1332 l
162 1330 l
158 1327 l
156 1323 l
156 1320 l
s
ta
108 1406 m
113 1401 l
121 1396 l
131 1390 l
143 1388 l
154 1388 l
166 1390 l
177 1396 l
184 1401 l
189 1406 l
113 1401 m
123 1396 l
131 1393 l
143 1390 l
154 1390 l
166 1393 l
174 1396 l
184 1401 l
s
143 1449 m
138 1447 l
136 1439 l
136 1431 l
138 1424 l
143 1421 l
149 1424 l
151 1429 l
154 1441 l
156 1447 l
161 1449 l
164 1449 l
169 1447 l
171 1439 l
171 1431 l
169 1424 l
164 1421 l
s
118 1469 m
161 1469 l
169 1472 l
171 1477 l
171 1482 l
136 1462 m
136 1480 l
s
136 1525 m
171 1525 l
143 1525 m
138 1520 l
136 1515 l
136 1508 l
138 1503 l
143 1497 l
151 1495 l
156 1495 l
164 1497 l
169 1503 l
171 1508 l
171 1515 l
169 1520 l
164 1525 l
s
118 1548 m
161 1548 l
169 1551 l
171 1556 l
171 1561 l
136 1541 m
136 1559 l
s
151 1574 m
151 1604 l
146 1604 l
141 1602 l
138 1599 l
136 1594 l
136 1587 l
138 1581 l
143 1576 l
151 1574 l
156 1574 l
164 1576 l
169 1581 l
171 1587 l
171 1594 l
169 1599 l
164 1604 l
s
143 1648 m
138 1645 l
136 1638 l
136 1630 l
138 1622 l
143 1620 l
149 1622 l
151 1627 l
154 1640 l
156 1645 l
161 1648 l
164 1648 l
169 1645 l
171 1638 l
171 1630 l
169 1622 l
164 1620 l
s
179 1655 m
118 1691 l
s
151 1699 m
151 1729 l
146 1729 l
141 1727 l
138 1724 l
136 1719 l
136 1711 l
138 1706 l
143 1701 l
151 1699 l
156 1699 l
164 1701 l
169 1706 l
171 1711 l
171 1719 l
169 1724 l
164 1729 l
s
118 1739 m
171 1760 l
118 1780 m
171 1760 l
s
108 1790 m
113 1795 l
121 1801 l
131 1806 l
143 1808 l
154 1808 l
166 1806 l
177 1801 l
184 1795 l
189 1790 l
113 1795 m
123 1801 l
131 1803 l
143 1806 l
154 1806 l
166 1803 l
174 1801 l
184 1795 l
s
ta
la
625 1102 m
624 1102 l
631 1103 m
618 1103 l
633 1104 m
616 1104 l
635 1106 m
614 1106 l
637 1107 m
612 1107 l
638 1109 m
611 1109 l
638 1110 m
611 1110 l
639 1111 m
610 1111 l
640 1113 m
609 1113 l
640 1114 m
609 1114 l
640 1116 m
609 1116 l
640 1117 m
609 1117 l
640 1118 m
609 1118 l
640 1120 m
609 1120 l
640 1121 m
609 1121 l
640 1122 m
609 1122 l
639 1124 m
610 1124 l
638 1125 m
611 1125 l
638 1127 m
611 1127 l
637 1128 m
612 1128 l
635 1129 m
614 1129 l
633 1131 m
616 1131 l
631 1132 m
618 1132 l
625 1134 m
624 1134 l
633 1206 m
633 1206 l
639 1207 m
626 1207 l
642 1209 m
624 1209 l
644 1210 m
622 1210 l
645 1212 m
621 1212 l
646 1213 m
620 1213 l
647 1214 m
619 1214 l
648 1216 m
618 1216 l
648 1217 m
618 1217 l
648 1219 m
617 1219 l
649 1220 m
617 1220 l
649 1221 m
617 1221 l
649 1223 m
617 1223 l
649 1224 m
617 1224 l
648 1225 m
617 1225 l
648 1227 m
618 1227 l
648 1228 m
618 1228 l
647 1230 m
619 1230 l
646 1231 m
620 1231 l
645 1232 m
621 1232 l
644 1234 m
622 1234 l
642 1235 m
624 1235 l
639 1237 m
626 1237 l
633 1238 m
633 1238 l
658 1307 m
658 1307 l
665 1309 m
652 1309 l
667 1310 m
649 1310 l
669 1312 m
647 1312 l
670 1313 m
646 1313 l
671 1314 m
645 1314 l
672 1316 m
644 1316 l
673 1317 m
643 1317 l
673 1318 m
643 1318 l
674 1320 m
643 1320 l
674 1321 m
642 1321 l
674 1323 m
642 1323 l
674 1324 m
642 1324 l
674 1325 m
642 1325 l
674 1327 m
643 1327 l
673 1328 m
643 1328 l
673 1330 m
643 1330 l
672 1331 m
644 1331 l
671 1332 m
645 1332 l
670 1334 m
646 1334 l
669 1335 m
647 1335 l
667 1336 m
649 1336 l
665 1338 m
652 1338 l
658 1339 m
658 1339 l
706 1504 m
706 1504 l
713 1505 m
700 1505 l
715 1507 m
697 1507 l
717 1508 m
696 1508 l
718 1509 m
694 1509 l
719 1511 m
693 1511 l
720 1512 m
692 1512 l
721 1514 m
692 1514 l
721 1515 m
691 1515 l
722 1516 m
691 1516 l
722 1518 m
691 1518 l
722 1519 m
690 1519 l
722 1520 m
690 1520 l
722 1522 m
691 1522 l
722 1523 m
691 1523 l
721 1525 m
691 1525 l
721 1526 m
692 1526 l
720 1527 m
692 1527 l
719 1529 m
693 1529 l
718 1530 m
694 1530 l
717 1532 m
696 1532 l
715 1533 m
697 1533 l
713 1534 m
700 1534 l
706 1536 m
706 1536 l
748 1670 m
748 1670 l
755 1671 m
742 1671 l
757 1672 m
739 1672 l
759 1674 m
738 1674 l
760 1675 m
736 1675 l
761 1677 m
735 1677 l
762 1678 m
734 1678 l
763 1679 m
734 1679 l
763 1681 m
733 1681 l
764 1682 m
733 1682 l
764 1683 m
733 1683 l
764 1685 m
732 1685 l
764 1686 m
732 1686 l
764 1688 m
733 1688 l
764 1689 m
733 1689 l
763 1690 m
733 1690 l
763 1692 m
734 1692 l
762 1693 m
734 1693 l
761 1695 m
735 1695 l
760 1696 m
736 1696 l
759 1697 m
738 1697 l
757 1699 m
739 1699 l
755 1700 m
742 1700 l
748 1701 m
748 1701 l
790 1706 m
790 1706 l
797 1708 m
784 1708 l
799 1709 m
781 1709 l
801 1711 m
780 1711 l
802 1712 m
778 1712 l
803 1713 m
777 1713 l
804 1715 m
776 1715 l
805 1716 m
776 1716 l
s
776 1716 m
805 1718 m
775 1718 l
806 1719 m
775 1719 l
806 1720 m
775 1720 l
806 1722 m
774 1722 l
806 1723 m
774 1723 l
806 1724 m
775 1724 l
806 1726 m
775 1726 l
805 1727 m
775 1727 l
805 1729 m
776 1729 l
804 1730 m
776 1730 l
803 1731 m
777 1731 l
802 1733 m
778 1733 l
801 1734 m
780 1734 l
799 1735 m
781 1735 l
797 1737 m
784 1737 l
790 1738 m
790 1738 l
843 1838 m
843 1838 l
849 1840 m
836 1840 l
852 1841 m
834 1841 l
853 1843 m
832 1843 l
855 1844 m
831 1844 l
856 1845 m
830 1845 l
857 1847 m
829 1847 l
857 1848 m
828 1848 l
858 1850 m
828 1850 l
858 1851 m
827 1851 l
859 1852 m
827 1852 l
859 1854 m
827 1854 l
859 1855 m
827 1855 l
859 1856 m
827 1856 l
858 1858 m
827 1858 l
858 1859 m
828 1859 l
857 1861 m
828 1861 l
857 1862 m
829 1862 l
856 1863 m
830 1863 l
855 1865 m
831 1865 l
853 1866 m
832 1866 l
852 1867 m
834 1867 l
849 1869 m
836 1869 l
843 1870 m
843 1870 l
887 1952 m
887 1952 l
893 1953 m
880 1953 l
896 1955 m
878 1955 l
898 1956 m
876 1956 l
899 1958 m
875 1958 l
900 1959 m
874 1959 l
901 1960 m
873 1960 l
901 1962 m
872 1962 l
902 1963 m
872 1963 l
902 1964 m
871 1964 l
903 1966 m
871 1966 l
903 1967 m
871 1967 l
903 1969 m
871 1969 l
903 1970 m
871 1970 l
902 1971 m
871 1971 l
902 1973 m
872 1973 l
901 1974 m
872 1974 l
901 1976 m
873 1976 l
900 1977 m
874 1977 l
899 1978 m
875 1978 l
898 1980 m
876 1980 l
896 1981 m
878 1981 l
893 1982 m
880 1982 l
887 1984 m
887 1984 l
931 2044 m
931 2044 l
937 2046 m
924 2046 l
940 2047 m
922 2047 l
942 2048 m
920 2048 l
943 2050 m
919 2050 l
944 2051 m
918 2051 l
945 2052 m
917 2052 l
946 2054 m
916 2054 l
946 2055 m
916 2055 l
946 2057 m
915 2057 l
947 2058 m
915 2058 l
947 2059 m
915 2059 l
947 2061 m
915 2061 l
947 2062 m
915 2062 l
946 2063 m
915 2063 l
946 2065 m
916 2065 l
946 2066 m
916 2066 l
945 2068 m
917 2068 l
944 2069 m
918 2069 l
943 2070 m
919 2070 l
942 2072 m
920 2072 l
940 2073 m
922 2073 l
937 2075 m
924 2075 l
931 2076 m
931 2076 l
973 2090 m
973 2090 l
979 2092 m
966 2092 l
982 2093 m
964 2093 l
984 2094 m
962 2094 l
985 2096 m
961 2096 l
986 2097 m
960 2097 l
987 2098 m
959 2098 l
988 2100 m
958 2100 l
988 2101 m
958 2101 l
988 2103 m
957 2103 l
989 2104 m
957 2104 l
989 2105 m
957 2105 l
989 2107 m
957 2107 l
989 2108 m
957 2108 l
988 2110 m
957 2110 l
988 2111 m
958 2111 l
988 2112 m
958 2112 l
987 2114 m
959 2114 l
986 2115 m
960 2115 l
985 2116 m
961 2116 l
984 2118 m
962 2118 l
982 2119 m
964 2119 l
979 2121 m
966 2121 l
973 2122 m
973 2122 l
1017 2149 m
1017 2149 l
1023 2150 m
1010 2150 l
1026 2151 m
1008 2151 l
1028 2153 m
1006 2153 l
1029 2154 m
1005 2154 l
1030 2155 m
1004 2155 l
1031 2157 m
1003 2157 l
1032 2158 m
1002 2158 l
1032 2160 m
1002 2160 l
1032 2161 m
1001 2161 l
1033 2162 m
1001 2162 l
1033 2164 m
1001 2164 l
1033 2165 m
1001 2165 l
1033 2166 m
1001 2166 l
1032 2168 m
1001 2168 l
1032 2169 m
1002 2169 l
s
1002 2169 m
1032 2171 m
1002 2171 l
1031 2172 m
1003 2172 l
1030 2173 m
1004 2173 l
1029 2175 m
1005 2175 l
1028 2176 m
1006 2176 l
1026 2178 m
1008 2178 l
1023 2179 m
1010 2179 l
1017 2180 m
1017 2180 l
1078 2155 m
1078 2155 l
1084 2156 m
1071 2156 l
1087 2157 m
1069 2157 l
1089 2159 m
1067 2159 l
1090 2160 m
1066 2160 l
1091 2162 m
1065 2162 l
1092 2163 m
1064 2163 l
1092 2164 m
1063 2164 l
1093 2166 m
1063 2166 l
1093 2167 m
1062 2167 l
1094 2168 m
1062 2168 l
1094 2170 m
1062 2170 l
1094 2171 m
1062 2171 l
1094 2173 m
1062 2173 l
1093 2174 m
1062 2174 l
1093 2175 m
1063 2175 l
1092 2177 m
1063 2177 l
1092 2178 m
1064 2178 l
1091 2180 m
1065 2180 l
1090 2181 m
1066 2181 l
1089 2182 m
1067 2182 l
1087 2184 m
1069 2184 l
1084 2185 m
1071 2185 l
1078 2186 m
1078 2186 l
1107 2145 m
1107 2145 l
1114 2147 m
1101 2147 l
1116 2148 m
1098 2148 l
1118 2150 m
1097 2150 l
1119 2151 m
1095 2151 l
1120 2152 m
1094 2152 l
1121 2154 m
1093 2154 l
1122 2155 m
1093 2155 l
1122 2156 m
1092 2156 l
1123 2158 m
1092 2158 l
1123 2159 m
1091 2159 l
1123 2161 m
1091 2161 l
1123 2162 m
1091 2162 l
1123 2163 m
1091 2163 l
1123 2165 m
1092 2165 l
1122 2166 m
1092 2166 l
1122 2168 m
1093 2168 l
1121 2169 m
1093 2169 l
1120 2170 m
1094 2170 l
1119 2172 m
1095 2172 l
1118 2173 m
1097 2173 l
1116 2174 m
1098 2174 l
1114 2176 m
1101 2176 l
1107 2177 m
1107 2177 l
1160 2201 m
1160 2201 l
1166 2202 m
1153 2202 l
1169 2203 m
1151 2203 l
1170 2205 m
1149 2205 l
1172 2206 m
1148 2206 l
1173 2208 m
1147 2208 l
1174 2209 m
1146 2209 l
1174 2210 m
1145 2210 l
1175 2212 m
1145 2212 l
1175 2213 m
1144 2213 l
1175 2215 m
1144 2215 l
1176 2216 m
1144 2216 l
1176 2217 m
1144 2217 l
1175 2219 m
1144 2219 l
1175 2220 m
1144 2220 l
1175 2221 m
1145 2221 l
1174 2223 m
1145 2223 l
1174 2224 m
1146 2224 l
1173 2226 m
1147 2226 l
1172 2227 m
1148 2227 l
1170 2228 m
1149 2228 l
1169 2230 m
1151 2230 l
1166 2231 m
1153 2231 l
1160 2232 m
1160 2232 l
1219 2250 m
1218 2250 l
1225 2251 m
1212 2251 l
1227 2253 m
1210 2253 l
1229 2254 m
1208 2254 l
1231 2255 m
1206 2255 l
1232 2257 m
1205 2257 l
1232 2258 m
1205 2258 l
1233 2259 m
1204 2259 l
1234 2261 m
1203 2261 l
1234 2262 m
1203 2262 l
1234 2264 m
1203 2264 l
1234 2265 m
1203 2265 l
1234 2266 m
1203 2266 l
1234 2268 m
1203 2268 l
1234 2269 m
1203 2269 l
1234 2271 m
1203 2271 l
1233 2272 m
1204 2272 l
1232 2273 m
1205 2273 l
1232 2275 m
1205 2275 l
1231 2276 m
1206 2276 l
1229 2277 m
1208 2277 l
1227 2279 m
1210 2279 l
1225 2280 m
1212 2280 l
1219 2282 m
1218 2282 l
1273 2244 m
1273 2244 l
1280 2245 m
1267 2245 l
1282 2246 m
1264 2246 l
1284 2248 m
1262 2248 l
1285 2249 m
1261 2249 l
1286 2251 m
1260 2251 l
1287 2252 m
1259 2252 l
1288 2253 m
1258 2253 l
1288 2255 m
1258 2255 l
1289 2256 m
1258 2256 l
1289 2257 m
1257 2257 l
1289 2259 m
1257 2259 l
1289 2260 m
1257 2260 l
1289 2262 m
1257 2262 l
1289 2263 m
1258 2263 l
1288 2264 m
1258 2264 l
1288 2266 m
1258 2266 l
1287 2267 m
1259 2267 l
1286 2269 m
1260 2269 l
1285 2270 m
1261 2270 l
1284 2271 m
1262 2271 l
1282 2273 m
1264 2273 l
1280 2274 m
1267 2274 l
1273 2275 m
1273 2275 l
s
1273 2275 m
1321 2265 m
1321 2265 l
1328 2267 m
1315 2267 l
1330 2268 m
1312 2268 l
1332 2269 m
1311 2269 l
1333 2271 m
1309 2271 l
1334 2272 m
1308 2272 l
1335 2273 m
1307 2273 l
1336 2275 m
1307 2275 l
1336 2276 m
1306 2276 l
1337 2278 m
1306 2278 l
1337 2279 m
1306 2279 l
1337 2280 m
1305 2280 l
1337 2282 m
1305 2282 l
1337 2283 m
1306 2283 l
1337 2285 m
1306 2285 l
1336 2286 m
1306 2286 l
1336 2287 m
1307 2287 l
1335 2289 m
1307 2289 l
1334 2290 m
1308 2290 l
1333 2291 m
1309 2291 l
1332 2293 m
1311 2293 l
1330 2294 m
1312 2294 l
1328 2296 m
1315 2296 l
1321 2297 m
1321 2297 l
1397 2305 m
1397 2305 l
1403 2306 m
1390 2306 l
1406 2308 m
1388 2308 l
1408 2309 m
1386 2309 l
1409 2311 m
1385 2311 l
1410 2312 m
1384 2312 l
1411 2313 m
1383 2313 l
1412 2315 m
1382 2315 l
1412 2316 m
1382 2316 l
1412 2318 m
1381 2318 l
1413 2319 m
1381 2319 l
1413 2320 m
1381 2320 l
1413 2322 m
1381 2322 l
1413 2323 m
1381 2323 l
1412 2324 m
1381 2324 l
1412 2326 m
1382 2326 l
1412 2327 m
1382 2327 l
1411 2329 m
1383 2329 l
1410 2330 m
1384 2330 l
1409 2331 m
1385 2331 l
1408 2333 m
1386 2333 l
1406 2334 m
1388 2334 l
1403 2335 m
1390 2335 l
1397 2337 m
1397 2337 l
1437 2284 m
1437 2284 l
1443 2285 m
1430 2285 l
1446 2286 m
1428 2286 l
1447 2288 m
1426 2288 l
1449 2289 m
1425 2289 l
1450 2290 m
1424 2290 l
1451 2292 m
1423 2292 l
1451 2293 m
1422 2293 l
1452 2295 m
1422 2295 l
1452 2296 m
1421 2296 l
1453 2297 m
1421 2297 l
1453 2299 m
1421 2299 l
1453 2300 m
1421 2300 l
1453 2302 m
1421 2302 l
1452 2303 m
1421 2303 l
1452 2304 m
1422 2304 l
1451 2306 m
1422 2306 l
1451 2307 m
1423 2307 l
1450 2308 m
1424 2308 l
1449 2310 m
1425 2310 l
1447 2311 m
1426 2311 l
1446 2313 m
1428 2313 l
1443 2314 m
1430 2314 l
1437 2315 m
1437 2315 l
1498 2406 m
1498 2406 l
1504 2408 m
1491 2408 l
1507 2409 m
1489 2409 l
1508 2411 m
1487 2411 l
1510 2412 m
1486 2412 l
1511 2413 m
1485 2413 l
1512 2415 m
1484 2415 l
1512 2416 m
1483 2416 l
1513 2417 m
1483 2417 l
1513 2419 m
1482 2419 l
1513 2420 m
1482 2420 l
1514 2422 m
1482 2422 l
1514 2423 m
1482 2423 l
1513 2424 m
1482 2424 l
1513 2426 m
1482 2426 l
1513 2427 m
1483 2427 l
1512 2428 m
1483 2428 l
1512 2430 m
1484 2430 l
1499 2431 m
1504 2431 m
1554 2376 m
1554 2376 l
1561 2377 m
1548 2377 l
1563 2378 m
1545 2378 l
1565 2380 m
1544 2380 l
1566 2381 m
1542 2381 l
1567 2383 m
1541 2383 l
1568 2384 m
1540 2384 l
1569 2385 m
1540 2385 l
1569 2387 m
1539 2387 l
1570 2388 m
1539 2388 l
1570 2389 m
1539 2389 l
1570 2391 m
1538 2391 l
1570 2392 m
1538 2392 l
1570 2394 m
1539 2394 l
1570 2395 m
1539 2395 l
1569 2396 m
1539 2396 l
1569 2398 m
1540 2398 l
1568 2399 m
1540 2399 l
1567 2401 m
1541 2401 l
1566 2402 m
1542 2402 l
1565 2403 m
1544 2403 l
1563 2405 m
1545 2405 l
1561 2406 m
1548 2406 l
1554 2407 m
1554 2407 l
s
la
752 1999 m
881 2064 l
933 2090 l
1057 2153 l
1125 2188 l
1236 2244 l
1353 2303 l
1483 2369 l
1554 2405 l
s
[1 10] 0 setdash
la
752 1811 m
881 1878 l
933 1905 l
1057 1969 l
1125 2004 l
1236 2061 l
1353 2122 l
1483 2189 l
1554 2226 l
s
[] 0 setdash
la
1601 1940 m
1633 1940 l
1633 1909 l
1601 1909 l
1601 1940 l
1687 2004 m
1719 2004 l
1719 1972 l
1687 1972 l
1687 2004 l
1806 2088 m
1838 2088 l
1838 2056 l
1806 2056 l
1806 2088 l
1920 2165 m
1951 2165 l
1951 2133 l
1920 2133 l
1920 2165 l
2038 2312 m
2069 2312 l
2069 2281 l
2038 2281 l
2038 2312 l
2156 2348 m
2187 2348 l
2187 2316 l
2156 2316 l
2156 2348 l
s
[14 10 1 10] 0 setdash
la
1554 1872 m
1661 1955 l
1705 1989 l
1808 2068 l
1865 2112 l
1957 2184 l
2055 2259 l
2163 2343 l
2222 2388 l
s
[] 0 setdash
la
580 1129 m
612 1129 l
596 1097 l
580 1129 l
590 1166 m
622 1166 l
606 1134 l
590 1166 l
624 1272 m
656 1272 l
640 1241 l
624 1272 l
679 1438 m
711 1438 l
695 1406 l
679 1438 l
746 1597 m
778 1597 l
762 1565 l
746 1597 l
809 1731 m
841 1731 l
825 1699 l
809 1731 l
877 1831 m
908 1831 l
892 1799 l
877 1831 l
944 1928 m
976 1928 l
960 1896 l
944 1928 l
1010 1968 m
1042 1968 l
1026 1937 l
1010 1968 l
1076 2012 m
1108 2012 l
1092 1980 l
1076 2012 l
s
la
620 1221 m
635 1189 l
604 1189 l
620 1221 l
663 1318 m
679 1286 l
647 1286 l
663 1318 l
728 1505 m
744 1473 l
712 1473 l
728 1505 l
794 1665 m
810 1633 l
778 1633 l
794 1665 l
859 1768 m
875 1736 l
843 1736 l
859 1768 l
927 1868 m
942 1836 l
911 1836 l
927 1868 l
994 1959 m
1009 1927 l
978 1927 l
994 1959 l
1060 1931 m
1076 1899 l
1045 1899 l
1060 1931 l
s
la
622 1210 m
638 1194 l
622 1178 l
606 1194 l
622 1210 l
663 1347 m
679 1331 l
663 1315 l
647 1331 l
663 1347 l
729 1525 m
745 1509 l
729 1493 l
713 1509 l
729 1525 l
794 1687 m
810 1672 l
794 1656 l
778 1672 l
794 1687 l
860 1794 m
876 1778 l
860 1762 l
844 1778 l
860 1794 l
1060 1984 m
1076 1968 l
1060 1952 l
1044 1968 l
1060 1984 l
s
la
634 1175 m
633 1179 l
631 1183 l
629 1186 l
625 1189 l
621 1190 l
617 1190 l
613 1190 l
609 1188 l
606 1185 l
603 1181 l
602 1177 l
602 1172 l
603 1168 l
606 1164 l
609 1162 l
613 1160 l
617 1159 l
621 1159 l
625 1160 l
629 1163 l
631 1166 l
633 1170 l
634 1175 l
680 1359 m
679 1364 l
677 1368 l
675 1371 l
671 1374 l
667 1375 l
663 1375 l
659 1374 l
655 1372 l
652 1369 l
649 1366 l
648 1362 l
648 1357 l
649 1353 l
652 1349 l
655 1346 l
659 1344 l
663 1344 l
667 1344 l
671 1345 l
675 1348 l
677 1351 l
679 1355 l
680 1359 l
745 1541 m
744 1546 l
743 1550 l
740 1553 l
736 1555 l
732 1557 l
728 1557 l
724 1556 l
720 1554 l
717 1551 l
714 1548 l
713 1543 l
713 1539 l
714 1535 l
717 1531 l
720 1528 l
724 1526 l
728 1525 l
732 1526 l
736 1527 l
740 1530 l
743 1533 l
744 1537 l
745 1541 l
810 1673 m
809 1677 l
808 1681 l
805 1685 l
801 1687 l
797 1688 l
793 1689 l
789 1688 l
785 1686 l
782 1683 l
780 1679 l
778 1675 l
778 1671 l
780 1667 l
782 1663 l
785 1660 l
789 1658 l
793 1657 l
797 1657 l
801 1659 l
805 1661 l
808 1665 l
809 1669 l
810 1673 l
875 1726 m
875 1730 l
873 1734 l
870 1738 l
867 1740 l
863 1742 l
858 1742 l
854 1741 l
850 1739 l
847 1736 l
845 1733 l
844 1728 l
844 1724 l
845 1720 l
847 1716 l
850 1713 l
854 1711 l
858 1710 l
863 1711 l
867 1712 l
870 1715 l
873 1718 l
875 1722 l
875 1726 l
944 1880 m
944 1884 l
942 1888 l
939 1891 l
936 1894 l
931 1895 l
927 1896 l
923 1895 l
919 1893 l
916 1890 l
914 1886 l
912 1882 l
912 1878 l
914 1873 l
916 1870 l
919 1867 l
923 1865 l
927 1864 l
931 1864 l
936 1866 l
939 1868 l
942 1872 l
944 1875 l
944 1880 l
1011 1911 m
1011 1915 l
1009 1919 l
1006 1923 l
1003 1925 l
999 1927 l
994 1927 l
990 1926 l
986 1924 l
983 1921 l
981 1917 l
980 1913 l
980 1909 l
981 1905 l
983 1901 l
986 1898 l
990 1896 l
994 1895 l
999 1896 l
1003 1897 l
1006 1900 l
1009 1903 l
1011 1907 l
1011 1911 l
1075 1964 m
1075 1969 l
1073 1973 l
1070 1976 l
1067 1979 l
1063 1980 l
1058 1980 l
1054 1979 l
1050 1977 l
1047 1974 l
1045 1971 l
1044 1967 l
1044 1962 l
1045 1958 l
1047 1954 l
1050 1951 l
1054 1949 l
1058 1949 l
1063 1949 l
1067 1950 l
1070 1953 l
1073 1956 l
1075 1960 l
1075 1964 l
s
la
440 648 m
440 648 l
440 648 l
440 648 l
440 648 l
440 648 l
440 648 l
440 648 l
440 648 l
s
la
975 2324 m
975 2181 l
986 2226 m
975 2181 l
963 2226 l
s
975 1718 m
975 1860 l
986 1815 m
975 1860 l
963 1815 l
s
ta
ta
la
ta
la
la
ta
la
la
ta
la
la
1201 1668 m
2012 1668 l
2012 867 l
s
1201 867 m
2012 867 l
s
1336 867 m
1336 851 l
s
1471 867 m
1471 851 l
s
1741 867 m
1741 851 l
s
1877 867 m
1877 851 l
s
1201 867 m
1201 843 l
s
1606 867 m
1606 843 l
s
2012 867 m
2012 843 l
s
ta
ta
1198 827 m
1190 824 l
1185 816 l
1182 803 l
1182 795 l
1185 782 l
1190 774 l
1198 771 l
1204 771 l
1212 774 l
1217 782 l
1220 795 l
1220 803 l
1217 816 l
1212 824 l
1204 827 l
1198 827 l
s
1542 816 m
1547 819 l
1555 827 l
1555 771 l
s
1619 827 m
1593 827 l
1590 803 l
1593 806 l
1601 808 l
1609 808 l
1617 806 l
1622 800 l
1625 792 l
1625 787 l
1622 779 l
1617 774 l
1609 771 l
1601 771 l
1593 774 l
1590 776 l
1587 782 l
s
1657 827 m
1649 824 l
1643 816 l
1641 803 l
1641 795 l
1643 782 l
1649 774 l
1657 771 l
1662 771 l
1670 774 l
1675 782 l
1678 795 l
1678 803 l
1675 816 l
1670 824 l
1662 827 l
1657 827 l
s
1945 827 m
1975 827 l
1959 806 l
1967 806 l
1972 803 l
1975 800 l
1977 792 l
1977 787 l
1975 779 l
1969 774 l
1961 771 l
1953 771 l
1945 774 l
1943 776 l
1940 782 l
s
2009 827 m
2001 824 l
1996 816 l
1993 803 l
1993 795 l
1996 782 l
2001 774 l
2009 771 l
2015 771 l
2023 774 l
2028 782 l
2031 795 l
2031 803 l
2028 816 l
2023 824 l
2015 827 l
2009 827 l
s
2063 827 m
2055 824 l
2049 816 l
2047 803 l
2047 795 l
2049 782 l
2055 774 l
2063 771 l
2068 771 l
2076 774 l
2081 782 l
2084 795 l
2084 803 l
2081 816 l
2076 824 l
2068 827 l
2063 827 l
s
ta
ta
ta
ta
la
1201 867 m
1201 1668 l
s
1201 924 m
1184 924 l
s
1201 981 m
1184 981 l
s
1201 1038 m
1184 1038 l
s
1201 1096 m
1184 1096 l
s
1201 1153 m
1184 1153 l
s
1201 1210 m
1184 1210 l
s
1201 1325 m
1184 1325 l
s
1201 1382 m
1184 1382 l
s
1201 1439 m
1184 1439 l
s
1201 1496 m
1184 1496 l
s
1201 1553 m
1184 1553 l
s
1201 1611 m
1184 1611 l
s
1201 867 m
1176 867 l
s
1201 1267 m
1176 1267 l
s
1201 1668 m
1176 1668 l
s
ta
ta
ta
1051 895 m
1043 892 l
1037 884 l
1035 871 l
1035 863 l
1037 850 l
1043 842 l
1051 839 l
1056 839 l
1064 842 l
1069 850 l
1072 863 l
1072 871 l
1069 884 l
1064 892 l
1056 895 l
1051 895 l
s
1093 844 m
1091 842 l
1093 839 l
1096 842 l
1093 844 l
s
1152 895 m
1125 839 l
1115 895 m
1152 895 l
s
ta
ta
1043 1284 m
1048 1287 l
1056 1295 l
1056 1239 l
s
1093 1244 m
1091 1242 l
1093 1239 l
1096 1242 l
1093 1244 l
s
1141 1295 m
1115 1258 l
1155 1258 l
1141 1295 m
1141 1239 l
s
ta
ta
1037 1683 m
1037 1685 l
1040 1691 l
1043 1693 l
1048 1696 l
1059 1696 l
1064 1693 l
1067 1691 l
1069 1685 l
1069 1680 l
1067 1675 l
1061 1667 l
1035 1640 l
1072 1640 l
s
1093 1645 m
1091 1643 l
1093 1640 l
1096 1643 l
1093 1645 l
s
1123 1685 m
1128 1688 l
1136 1696 l
1136 1640 l
s
ta
ta
ta
ta
ta
ta
ta
ta
la
1331 878 m
1297 878 l
1331 878 m
1297 878 l
1331 879 m
1297 879 l
1331 880 m
1297 880 l
1331 880 m
1297 880 l
1331 881 m
1297 881 l
1331 881 m
1297 881 l
1331 882 m
1297 882 l
1331 883 m
1297 883 l
1331 883 m
1297 883 l
1331 884 m
1297 884 l
1331 884 m
1297 884 l
1331 885 m
1297 885 l
1331 886 m
1297 886 l
1331 886 m
1297 886 l
1331 887 m
1297 887 l
1331 887 m
1297 887 l
1331 888 m
1297 888 l
1331 889 m
1297 889 l
1331 889 m
1297 889 l
1331 890 m
1297 890 l
1331 890 m
1297 890 l
1331 891 m
1297 891 l
1331 892 m
1297 892 l
1331 892 m
1297 892 l
1331 893 m
1297 893 l
1331 893 m
1297 893 l
1331 894 m
1297 894 l
1331 895 m
1297 895 l
1331 895 m
1297 895 l
1331 896 m
1297 896 l
1331 896 m
1297 896 l
1331 897 m
1297 897 l
1331 898 m
1297 898 l
1331 898 m
1297 898 l
1331 899 m
1297 899 l
1331 899 m
1297 899 l
1331 900 m
1297 900 l
1331 901 m
1297 901 l
1331 901 m
1297 901 l
1331 902 m
1297 902 l
1331 902 m
1297 902 l
1331 903 m
1297 903 l
1331 904 m
1297 904 l
1331 904 m
1297 904 l
1331 905 m
1297 905 l
1331 905 m
1297 905 l
1331 906 m
1297 906 l
1331 907 m
1297 907 l
1331 907 m
1297 907 l
1331 908 m
1297 908 l
1331 908 m
1297 908 l
1331 909 m
1297 909 l
1331 910 m
1297 910 l
1331 910 m
1297 910 l
1331 911 m
1297 911 l
1331 911 m
1297 911 l
1331 912 m
1297 912 l
1371 915 m
1337 915 l
1371 916 m
1337 916 l
1371 916 m
1337 916 l
1371 917 m
1337 917 l
1371 918 m
1337 918 l
1371 918 m
1337 918 l
1371 919 m
1337 919 l
1371 919 m
1337 919 l
1371 920 m
1337 920 l
1371 921 m
1337 921 l
1371 921 m
1337 921 l
1371 922 m
1337 922 l
1371 922 m
1337 922 l
1371 923 m
1337 923 l
1371 924 m
1337 924 l
1371 924 m
1337 924 l
1371 925 m
1337 925 l
1371 925 m
1337 925 l
1371 926 m
1337 926 l
1371 927 m
1337 927 l
1371 927 m
1337 927 l
1371 928 m
1337 928 l
1371 928 m
1337 928 l
1371 929 m
1337 929 l
1371 930 m
1337 930 l
1371 930 m
1337 930 l
1371 931 m
1337 931 l
1371 931 m
1337 931 l
1371 932 m
1337 932 l
1371 933 m
1337 933 l
1371 933 m
1337 933 l
1371 934 m
1337 934 l
1371 934 m
1337 934 l
1371 935 m
1337 935 l
1371 936 m
1337 936 l
1371 936 m
1337 936 l
1371 937 m
1337 937 l
1371 937 m
1337 937 l
1371 938 m
1337 938 l
1371 939 m
1337 939 l
1371 939 m
1337 939 l
1371 940 m
1337 940 l
1371 940 m
1337 940 l
1371 941 m
1337 941 l
1371 942 m
1337 942 l
1371 942 m
1337 942 l
1371 943 m
1337 943 l
1371 943 m
1337 943 l
1371 944 m
1337 944 l
1371 945 m
1337 945 l
1371 945 m
1337 945 l
1371 946 m
1337 946 l
1371 946 m
1337 946 l
1371 947 m
1337 947 l
1371 948 m
1337 948 l
1371 948 m
1337 948 l
1371 949 m
1337 949 l
1371 949 m
1337 949 l
1393 961 m
1359 961 l
1393 962 m
1359 962 l
1393 962 m
1359 962 l
1393 963 m
1359 963 l
1393 963 m
1359 963 l
1393 964 m
1359 964 l
1393 965 m
1359 965 l
1393 965 m
1359 965 l
1393 966 m
1359 966 l
1393 966 m
1359 966 l
1393 967 m
1359 967 l
1393 968 m
1359 968 l
s
1359 968 m
1393 968 m
1359 968 l
1393 969 m
1359 969 l
1393 969 m
1359 969 l
1393 970 m
1359 970 l
1393 971 m
1359 971 l
1393 971 m
1359 971 l
1393 972 m
1359 972 l
1393 972 m
1359 972 l
1393 973 m
1359 973 l
1393 974 m
1359 974 l
1393 974 m
1359 974 l
1393 975 m
1359 975 l
1393 975 m
1359 975 l
1393 976 m
1359 976 l
1393 977 m
1359 977 l
1393 977 m
1359 977 l
1393 978 m
1359 978 l
1393 978 m
1359 978 l
1393 979 m
1359 979 l
1393 980 m
1359 980 l
1393 980 m
1359 980 l
1393 981 m
1359 981 l
1393 981 m
1359 981 l
1393 982 m
1359 982 l
1393 983 m
1359 983 l
1393 983 m
1359 983 l
1393 984 m
1359 984 l
1393 984 m
1359 984 l
1393 985 m
1359 985 l
1393 986 m
1359 986 l
1393 986 m
1359 986 l
1393 987 m
1359 987 l
1393 987 m
1359 987 l
1393 988 m
1359 988 l
1393 989 m
1359 989 l
1393 989 m
1359 989 l
1393 990 m
1359 990 l
1393 990 m
1359 990 l
1393 991 m
1359 991 l
1393 992 m
1359 992 l
1393 992 m
1359 992 l
1393 993 m
1359 993 l
1393 993 m
1359 993 l
1393 994 m
1359 994 l
1393 995 m
1359 995 l
1393 995 m
1359 995 l
1398 940 m
1364 940 l
1398 941 m
1364 941 l
1398 941 m
1364 941 l
1398 942 m
1364 942 l
1398 943 m
1364 943 l
1398 943 m
1364 943 l
1398 944 m
1364 944 l
1398 944 m
1364 944 l
1398 945 m
1364 945 l
1398 946 m
1364 946 l
1398 946 m
1364 946 l
1398 947 m
1364 947 l
1398 947 m
1364 947 l
1398 948 m
1364 948 l
1398 949 m
1364 949 l
1398 949 m
1364 949 l
1398 950 m
1364 950 l
1398 950 m
1364 950 l
1398 951 m
1364 951 l
1398 952 m
1364 952 l
1398 952 m
1364 952 l
1398 953 m
1364 953 l
1398 953 m
1364 953 l
1398 954 m
1364 954 l
1398 955 m
1364 955 l
1398 955 m
1364 955 l
1398 956 m
1364 956 l
1398 956 m
1364 956 l
1398 957 m
1364 957 l
1398 958 m
1364 958 l
1398 958 m
1364 958 l
1398 959 m
1364 959 l
1398 959 m
1364 959 l
1398 960 m
1364 960 l
1398 961 m
1364 961 l
1398 961 m
1364 961 l
1398 962 m
1364 962 l
1398 962 m
1364 962 l
1398 963 m
1364 963 l
1398 964 m
1364 964 l
1398 964 m
1364 964 l
1398 965 m
1364 965 l
1398 965 m
1364 965 l
1398 966 m
1364 966 l
1398 967 m
1364 967 l
1398 967 m
1364 967 l
1398 968 m
1364 968 l
1398 968 m
1364 968 l
1398 969 m
1364 969 l
1398 970 m
1364 970 l
1398 970 m
1364 970 l
1398 971 m
1364 971 l
1398 971 m
1364 971 l
1398 972 m
1364 972 l
1398 973 m
1364 973 l
1398 973 m
1364 973 l
1398 974 m
1364 974 l
1398 974 m
1364 974 l
1421 994 m
1387 994 l
1421 995 m
1387 995 l
1421 995 m
1387 995 l
1421 996 m
1387 996 l
1421 997 m
1387 997 l
1421 997 m
1387 997 l
1421 998 m
1387 998 l
1421 998 m
1387 998 l
1421 999 m
1387 999 l
1421 1000 m
1387 1000 l
1421 1000 m
1387 1000 l
1421 1001 m
1387 1001 l
1421 1001 m
1387 1001 l
1421 1002 m
1387 1002 l
1421 1003 m
1387 1003 l
1421 1003 m
1387 1003 l
1421 1004 m
1387 1004 l
1421 1004 m
1387 1004 l
1421 1005 m
1387 1005 l
1421 1006 m
1387 1006 l
1421 1006 m
1387 1006 l
1421 1007 m
1387 1007 l
1421 1007 m
1387 1007 l
1421 1008 m
1387 1008 l
s
1387 1008 m
1421 1009 m
1387 1009 l
1421 1009 m
1387 1009 l
1421 1010 m
1387 1010 l
1421 1010 m
1387 1010 l
1421 1011 m
1387 1011 l
1421 1012 m
1387 1012 l
1421 1012 m
1387 1012 l
1421 1013 m
1387 1013 l
1421 1013 m
1387 1013 l
1421 1014 m
1387 1014 l
1421 1015 m
1387 1015 l
1421 1015 m
1387 1015 l
1421 1016 m
1387 1016 l
1421 1016 m
1387 1016 l
1421 1017 m
1387 1017 l
1421 1018 m
1387 1018 l
1421 1018 m
1387 1018 l
1421 1019 m
1387 1019 l
1421 1019 m
1387 1019 l
1421 1020 m
1387 1020 l
1421 1021 m
1387 1021 l
1421 1021 m
1387 1021 l
1421 1022 m
1387 1022 l
1421 1022 m
1387 1022 l
1421 1023 m
1387 1023 l
1421 1024 m
1387 1024 l
1421 1024 m
1387 1024 l
1421 1025 m
1387 1025 l
1421 1025 m
1387 1025 l
1421 1026 m
1387 1026 l
1421 1027 m
1387 1027 l
1421 1027 m
1387 1027 l
1421 1028 m
1387 1028 l
1421 1028 m
1387 1028 l
1421 1027 m
1387 1027 l
1421 1028 m
1387 1028 l
1421 1029 m
1387 1029 l
1421 1029 m
1387 1029 l
1421 1030 m
1387 1030 l
1421 1030 m
1387 1030 l
1421 1031 m
1387 1031 l
1421 1032 m
1387 1032 l
1421 1032 m
1387 1032 l
1421 1033 m
1387 1033 l
1421 1033 m
1387 1033 l
1421 1034 m
1387 1034 l
1421 1035 m
1387 1035 l
1421 1035 m
1387 1035 l
1421 1036 m
1387 1036 l
1421 1036 m
1387 1036 l
1421 1037 m
1387 1037 l
1421 1038 m
1387 1038 l
1421 1038 m
1387 1038 l
1421 1039 m
1387 1039 l
1421 1039 m
1387 1039 l
1421 1040 m
1387 1040 l
1421 1041 m
1387 1041 l
1421 1041 m
1387 1041 l
1421 1042 m
1387 1042 l
1421 1042 m
1387 1042 l
1421 1043 m
1387 1043 l
1421 1044 m
1387 1044 l
1421 1044 m
1387 1044 l
1421 1045 m
1387 1045 l
1421 1045 m
1387 1045 l
1421 1046 m
1387 1046 l
1421 1047 m
1387 1047 l
1421 1047 m
1387 1047 l
1421 1048 m
1387 1048 l
1421 1048 m
1387 1048 l
1421 1049 m
1387 1049 l
1421 1050 m
1387 1050 l
1421 1050 m
1387 1050 l
1421 1051 m
1387 1051 l
1421 1052 m
1387 1052 l
1421 1052 m
1387 1052 l
1421 1053 m
1387 1053 l
1421 1053 m
1387 1053 l
1421 1054 m
1387 1054 l
1421 1055 m
1387 1055 l
1421 1055 m
1387 1055 l
1421 1056 m
1387 1056 l
1421 1056 m
1387 1056 l
1421 1057 m
1387 1057 l
1421 1058 m
1387 1058 l
1421 1058 m
1387 1058 l
1421 1059 m
1387 1059 l
1421 1059 m
1387 1059 l
1421 1060 m
1387 1060 l
1421 1061 m
1387 1061 l
1421 1061 m
1387 1061 l
1421 1062 m
1387 1062 l
1447 1023 m
1413 1023 l
1447 1024 m
1413 1024 l
1447 1025 m
1413 1025 l
1447 1025 m
1413 1025 l
1447 1026 m
1413 1026 l
1447 1026 m
1413 1026 l
1447 1027 m
1413 1027 l
1447 1028 m
1413 1028 l
1447 1028 m
1413 1028 l
1447 1029 m
1413 1029 l
1447 1029 m
1413 1029 l
1447 1030 m
1413 1030 l
1447 1031 m
1413 1031 l
1447 1031 m
1413 1031 l
1447 1032 m
1413 1032 l
1447 1032 m
1413 1032 l
1447 1033 m
1413 1033 l
1447 1034 m
1413 1034 l
1447 1034 m
1413 1034 l
1447 1035 m
1413 1035 l
1447 1035 m
1413 1035 l
1447 1036 m
1413 1036 l
1447 1037 m
1413 1037 l
1447 1037 m
1413 1037 l
1447 1038 m
1413 1038 l
1447 1038 m
1413 1038 l
1447 1039 m
1413 1039 l
1447 1040 m
1413 1040 l
1447 1040 m
1413 1040 l
1447 1041 m
1413 1041 l
1447 1041 m
1413 1041 l
1447 1042 m
1413 1042 l
1447 1043 m
1413 1043 l
1447 1043 m
1413 1043 l
1447 1044 m
1413 1044 l
1447 1044 m
1413 1044 l
s
1413 1044 m
1447 1045 m
1413 1045 l
1447 1046 m
1413 1046 l
1447 1046 m
1413 1046 l
1447 1047 m
1413 1047 l
1447 1047 m
1413 1047 l
1447 1048 m
1413 1048 l
1447 1049 m
1413 1049 l
1447 1049 m
1413 1049 l
1447 1050 m
1413 1050 l
1447 1050 m
1413 1050 l
1447 1051 m
1413 1051 l
1447 1052 m
1413 1052 l
1447 1052 m
1413 1052 l
1447 1053 m
1413 1053 l
1447 1053 m
1413 1053 l
1447 1054 m
1413 1054 l
1447 1055 m
1413 1055 l
1447 1055 m
1413 1055 l
1447 1056 m
1413 1056 l
1447 1056 m
1413 1056 l
1447 1057 m
1413 1057 l
1447 1058 m
1413 1058 l
1489 1161 m
1455 1161 l
1489 1161 m
1455 1161 l
1489 1162 m
1455 1162 l
1489 1162 m
1455 1162 l
1489 1163 m
1455 1163 l
1489 1164 m
1455 1164 l
1489 1164 m
1455 1164 l
1489 1165 m
1455 1165 l
1489 1165 m
1455 1165 l
1489 1166 m
1455 1166 l
1489 1167 m
1455 1167 l
1489 1167 m
1455 1167 l
1489 1168 m
1455 1168 l
1489 1168 m
1455 1168 l
1489 1169 m
1455 1169 l
1489 1170 m
1455 1170 l
1489 1170 m
1455 1170 l
1489 1171 m
1455 1171 l
1489 1171 m
1455 1171 l
1489 1172 m
1455 1172 l
1489 1173 m
1455 1173 l
1489 1173 m
1455 1173 l
1489 1174 m
1455 1174 l
1489 1174 m
1455 1174 l
1489 1175 m
1455 1175 l
1489 1176 m
1455 1176 l
1489 1176 m
1455 1176 l
1489 1177 m
1455 1177 l
1489 1177 m
1455 1177 l
1489 1178 m
1455 1178 l
1489 1179 m
1455 1179 l
1489 1179 m
1455 1179 l
1489 1180 m
1455 1180 l
1489 1180 m
1455 1180 l
1489 1181 m
1455 1181 l
1489 1182 m
1455 1182 l
1489 1182 m
1455 1182 l
1489 1183 m
1455 1183 l
1489 1183 m
1455 1183 l
1489 1184 m
1455 1184 l
1489 1185 m
1455 1185 l
1489 1185 m
1455 1185 l
1489 1186 m
1455 1186 l
1489 1186 m
1455 1186 l
1489 1187 m
1455 1187 l
1489 1188 m
1455 1188 l
1489 1188 m
1455 1188 l
1489 1189 m
1455 1189 l
1489 1189 m
1455 1189 l
1489 1190 m
1455 1190 l
1489 1191 m
1455 1191 l
1489 1191 m
1455 1191 l
1489 1192 m
1455 1192 l
1489 1192 m
1455 1192 l
1489 1193 m
1455 1193 l
1489 1194 m
1455 1194 l
1489 1194 m
1455 1194 l
1489 1195 m
1455 1195 l
1553 1210 m
1518 1210 l
1553 1211 m
1518 1211 l
1553 1212 m
1518 1212 l
1553 1212 m
1518 1212 l
1553 1213 m
1518 1213 l
1553 1213 m
1518 1213 l
1553 1214 m
1518 1214 l
1553 1215 m
1518 1215 l
1553 1215 m
1518 1215 l
1553 1216 m
1518 1216 l
1553 1216 m
1518 1216 l
1553 1217 m
1518 1217 l
1553 1218 m
1518 1218 l
1553 1218 m
1518 1218 l
1553 1219 m
1518 1219 l
1553 1219 m
1518 1219 l
1553 1220 m
1518 1220 l
1553 1221 m
1518 1221 l
1553 1221 m
1518 1221 l
1553 1222 m
1518 1222 l
1553 1222 m
1518 1222 l
1553 1223 m
1518 1223 l
1553 1224 m
1518 1224 l
1553 1224 m
1518 1224 l
1553 1225 m
1518 1225 l
1553 1225 m
1518 1225 l
1553 1226 m
1518 1226 l
1553 1227 m
1518 1227 l
1553 1227 m
1518 1227 l
1553 1228 m
1518 1228 l
1553 1228 m
1518 1228 l
1553 1229 m
1518 1229 l
1553 1230 m
1518 1230 l
1553 1230 m
1518 1230 l
1553 1231 m
1518 1231 l
1553 1231 m
1518 1231 l
1553 1232 m
1518 1232 l
1553 1233 m
1518 1233 l
1553 1233 m
1518 1233 l
1553 1234 m
1518 1234 l
1553 1234 m
1518 1234 l
1553 1235 m
1518 1235 l
1553 1236 m
1518 1236 l
1553 1236 m
1518 1236 l
1553 1237 m
1518 1237 l
1553 1237 m
1518 1237 l
1553 1238 m
1518 1238 l
1553 1239 m
1518 1239 l
s
1518 1239 m
1553 1239 m
1518 1239 l
1553 1240 m
1518 1240 l
1553 1240 m
1518 1240 l
1553 1241 m
1518 1241 l
1553 1242 m
1518 1242 l
1553 1242 m
1518 1242 l
1553 1243 m
1518 1243 l
1553 1243 m
1518 1243 l
1553 1244 m
1518 1244 l
1553 1245 m
1518 1245 l
1625 1285 m
1591 1285 l
1625 1286 m
1591 1286 l
1625 1286 m
1591 1286 l
1625 1287 m
1591 1287 l
1625 1288 m
1591 1288 l
1625 1288 m
1591 1288 l
1625 1289 m
1591 1289 l
1625 1289 m
1591 1289 l
1625 1290 m
1591 1290 l
1625 1291 m
1591 1291 l
1625 1291 m
1591 1291 l
1625 1292 m
1591 1292 l
1625 1292 m
1591 1292 l
1625 1293 m
1591 1293 l
1625 1294 m
1591 1294 l
1625 1294 m
1591 1294 l
1625 1295 m
1591 1295 l
1625 1295 m
1591 1295 l
1625 1296 m
1591 1296 l
1625 1297 m
1591 1297 l
1625 1297 m
1591 1297 l
1625 1298 m
1591 1298 l
1625 1298 m
1591 1298 l
1625 1299 m
1591 1299 l
1625 1300 m
1591 1300 l
1625 1300 m
1591 1300 l
1625 1301 m
1591 1301 l
1625 1301 m
1591 1301 l
1625 1302 m
1591 1302 l
1625 1303 m
1591 1303 l
1625 1303 m
1591 1303 l
1625 1304 m
1591 1304 l
1625 1304 m
1591 1304 l
1625 1305 m
1591 1305 l
1625 1306 m
1591 1306 l
1625 1306 m
1591 1306 l
1625 1307 m
1591 1307 l
1625 1307 m
1591 1307 l
1625 1308 m
1591 1308 l
1625 1309 m
1591 1309 l
1625 1309 m
1591 1309 l
1625 1310 m
1591 1310 l
1625 1311 m
1591 1311 l
1625 1311 m
1591 1311 l
1625 1312 m
1591 1312 l
1625 1312 m
1591 1312 l
1625 1313 m
1591 1313 l
1625 1314 m
1591 1314 l
1625 1314 m
1591 1314 l
1625 1315 m
1591 1315 l
1625 1315 m
1591 1315 l
1625 1316 m
1591 1316 l
1625 1317 m
1591 1317 l
1625 1317 m
1591 1317 l
1625 1318 m
1591 1318 l
1625 1318 m
1591 1318 l
1625 1319 m
1591 1319 l
1625 1320 m
1591 1320 l
1688 1339 m
1654 1339 l
1688 1340 m
1654 1340 l
1688 1341 m
1654 1341 l
1688 1341 m
1654 1341 l
1688 1342 m
1654 1342 l
1688 1342 m
1654 1342 l
1688 1343 m
1654 1343 l
1688 1344 m
1654 1344 l
1688 1344 m
1654 1344 l
1688 1345 m
1654 1345 l
1688 1345 m
1654 1345 l
1688 1346 m
1654 1346 l
1688 1347 m
1654 1347 l
1688 1347 m
1654 1347 l
1688 1348 m
1654 1348 l
1688 1348 m
1654 1348 l
1688 1349 m
1654 1349 l
1688 1350 m
1654 1350 l
1688 1350 m
1654 1350 l
1688 1351 m
1654 1351 l
1688 1351 m
1654 1351 l
1688 1352 m
1654 1352 l
1688 1353 m
1654 1353 l
1688 1353 m
1654 1353 l
1688 1354 m
1654 1354 l
1688 1354 m
1654 1354 l
1688 1355 m
1654 1355 l
1688 1356 m
1654 1356 l
1688 1356 m
1654 1356 l
1688 1357 m
1654 1357 l
1688 1357 m
1654 1357 l
1688 1358 m
1654 1358 l
1688 1359 m
1654 1359 l
1688 1359 m
1654 1359 l
1688 1360 m
1654 1360 l
1688 1360 m
1654 1360 l
1688 1361 m
1654 1361 l
1688 1362 m
1654 1362 l
1688 1362 m
1654 1362 l
1688 1363 m
1654 1363 l
1688 1363 m
1654 1363 l
1688 1364 m
1654 1364 l
1688 1365 m
1654 1365 l
1688 1365 m
1654 1365 l
1688 1366 m
1654 1366 l
1688 1366 m
1654 1366 l
1688 1367 m
1654 1367 l
1688 1368 m
1654 1368 l
1688 1368 m
1654 1368 l
1688 1369 m
1654 1369 l
1688 1369 m
1654 1369 l
1688 1370 m
1654 1370 l
1688 1371 m
1654 1371 l
1688 1371 m
1654 1371 l
1688 1372 m
1654 1372 l
1688 1372 m
1654 1372 l
1688 1373 m
1654 1373 l
1688 1374 m
1654 1374 l
1762 1435 m
1728 1435 l
1762 1436 m
1728 1436 l
s
1728 1436 m
1762 1436 m
1728 1436 l
1762 1437 m
1728 1437 l
1762 1437 m
1728 1437 l
1762 1438 m
1728 1438 l
1762 1439 m
1728 1439 l
1762 1439 m
1728 1439 l
1762 1440 m
1728 1440 l
1762 1440 m
1728 1440 l
1762 1441 m
1728 1441 l
1762 1442 m
1728 1442 l
1762 1442 m
1728 1442 l
1762 1443 m
1728 1443 l
1762 1443 m
1728 1443 l
1762 1444 m
1728 1444 l
1762 1445 m
1728 1445 l
1762 1445 m
1728 1445 l
1762 1446 m
1728 1446 l
1762 1446 m
1728 1446 l
1762 1447 m
1728 1447 l
1762 1448 m
1728 1448 l
1762 1448 m
1728 1448 l
1762 1449 m
1728 1449 l
1762 1449 m
1728 1449 l
1762 1450 m
1728 1450 l
1762 1451 m
1728 1451 l
1762 1451 m
1728 1451 l
1762 1452 m
1728 1452 l
1762 1452 m
1728 1452 l
1762 1453 m
1728 1453 l
1762 1454 m
1728 1454 l
1762 1454 m
1728 1454 l
1762 1455 m
1728 1455 l
1762 1455 m
1728 1455 l
1762 1456 m
1728 1456 l
1762 1457 m
1728 1457 l
1762 1457 m
1728 1457 l
1762 1458 m
1728 1458 l
1762 1458 m
1728 1458 l
1762 1459 m
1728 1459 l
1762 1460 m
1728 1460 l
1762 1460 m
1728 1460 l
1762 1461 m
1728 1461 l
1762 1461 m
1728 1461 l
1762 1462 m
1728 1462 l
1762 1463 m
1728 1463 l
1762 1463 m
1728 1463 l
1762 1464 m
1728 1464 l
1762 1464 m
1728 1464 l
1762 1465 m
1728 1465 l
1762 1466 m
1728 1466 l
1762 1466 m
1728 1466 l
1762 1467 m
1728 1467 l
1762 1467 m
1728 1467 l
1762 1468 m
1728 1468 l
1762 1469 m
1728 1469 l
1762 1469 m
1728 1469 l
1844 1497 m
1810 1497 l
1844 1498 m
1810 1498 l
1844 1499 m
1810 1499 l
1844 1499 m
1810 1499 l
1844 1500 m
1810 1500 l
1844 1500 m
1810 1500 l
1844 1501 m
1810 1501 l
1844 1502 m
1810 1502 l
1844 1502 m
1810 1502 l
1844 1503 m
1810 1503 l
1844 1503 m
1810 1503 l
1844 1504 m
1810 1504 l
1844 1505 m
1810 1505 l
1844 1505 m
1810 1505 l
1844 1506 m
1810 1506 l
1844 1506 m
1810 1506 l
1844 1507 m
1810 1507 l
1844 1508 m
1810 1508 l
1844 1508 m
1810 1508 l
1844 1509 m
1810 1509 l
1844 1509 m
1810 1509 l
1844 1510 m
1810 1510 l
1844 1511 m
1810 1511 l
1844 1511 m
1810 1511 l
1844 1512 m
1810 1512 l
1844 1512 m
1810 1512 l
1844 1513 m
1810 1513 l
1844 1514 m
1810 1514 l
1844 1514 m
1810 1514 l
1844 1515 m
1810 1515 l
1844 1515 m
1810 1515 l
1844 1516 m
1810 1516 l
1844 1517 m
1810 1517 l
1844 1517 m
1810 1517 l
1844 1518 m
1810 1518 l
1844 1518 m
1810 1518 l
1844 1519 m
1810 1519 l
1844 1520 m
1810 1520 l
1844 1520 m
1810 1520 l
1844 1521 m
1810 1521 l
1844 1521 m
1810 1521 l
1844 1522 m
1810 1522 l
1844 1523 m
1810 1523 l
1844 1523 m
1810 1523 l
1844 1524 m
1810 1524 l
1844 1524 m
1810 1524 l
1844 1525 m
1810 1525 l
1844 1526 m
1810 1526 l
1844 1526 m
1810 1526 l
1844 1527 m
1810 1527 l
1844 1527 m
1810 1527 l
1844 1528 m
1810 1528 l
1844 1529 m
1810 1529 l
1844 1529 m
1810 1529 l
1844 1530 m
1810 1530 l
1844 1530 m
1810 1530 l
1844 1531 m
1810 1531 l
1844 1532 m
1810 1532 l
1924 1564 m
1889 1564 l
1924 1564 m
1889 1564 l
1924 1565 m
1889 1565 l
1924 1566 m
1889 1566 l
1924 1566 m
1889 1566 l
1924 1567 m
1889 1567 l
1924 1567 m
1889 1567 l
1924 1568 m
1889 1568 l
1924 1569 m
1889 1569 l
1924 1569 m
1889 1569 l
1924 1570 m
1889 1570 l
1924 1570 m
1889 1570 l
1924 1571 m
1889 1571 l
1924 1572 m
1889 1572 l
s
1889 1572 m
1924 1572 m
1889 1572 l
1924 1573 m
1889 1573 l
1924 1573 m
1889 1573 l
1924 1574 m
1889 1574 l
1924 1575 m
1889 1575 l
1924 1575 m
1889 1575 l
1924 1576 m
1889 1576 l
1924 1576 m
1889 1576 l
1924 1577 m
1889 1577 l
1924 1578 m
1889 1578 l
1924 1578 m
1889 1578 l
1924 1579 m
1889 1579 l
1924 1579 m
1889 1579 l
1924 1580 m
1889 1580 l
1924 1581 m
1889 1581 l
1924 1581 m
1889 1581 l
1924 1582 m
1889 1582 l
1924 1582 m
1889 1582 l
1924 1583 m
1889 1583 l
1924 1584 m
1889 1584 l
1924 1584 m
1889 1584 l
1924 1585 m
1889 1585 l
1924 1585 m
1889 1585 l
1924 1586 m
1889 1586 l
1924 1587 m
1889 1587 l
1924 1587 m
1889 1587 l
1924 1588 m
1889 1588 l
1924 1588 m
1889 1588 l
1924 1589 m
1889 1589 l
1924 1590 m
1889 1590 l
1924 1590 m
1889 1590 l
1924 1591 m
1889 1591 l
1924 1591 m
1889 1591 l
1924 1592 m
1889 1592 l
1924 1593 m
1889 1593 l
1924 1593 m
1889 1593 l
1924 1594 m
1889 1594 l
1924 1595 m
1889 1595 l
1924 1595 m
1889 1595 l
1924 1596 m
1889 1596 l
1924 1596 m
1889 1596 l
1924 1597 m
1889 1597 l
1924 1598 m
1889 1598 l
1924 1598 m
1889 1598 l
s
la
1336 1044 m
1431 1135 l
1470 1172 l
1562 1260 l
1613 1308 l
1695 1387 l
1782 1470 l
1878 1562 l
1931 1612 l
s
la
1471 1439 m
1471 1267 l
1482 1312 m
1471 1267 l
1460 1312 l
s
ta
ta
ta
ta
la
ta
la
la
ta
la
la
ta
la
la
ta
la
s
showpage
SAVEOBJ restore
%%Trailer
end
grestore
initgraphics

%!PS-Adobe-2.0
%%Title: exponent GRAPHICS 1.0
%%Creator: exponent GRAPHICS (file=mps.out, 300dpi, Monochrome)
%%CreationDate: Thu Jul  1 22:34:35 1993
%%For: BARZYKIN
%%Pages: 1
%%BoundingBox: 25 81 549 604
%%EndComments
initgraphics
/IMSLGraphicsDict 32 dict def
IMSLGraphicsDict begin
/n {newpath} def
/m {moveto} def
/l {lineto} def
/rm {rmoveto} def
/rl {rlineto} def
/s {stroke} def
/rgb {setrgbcolor} def
/g {setgray} def
/ta {1 setlinecap 1 setlinejoin} def
/la {0 setlinecap 2 setlinejoin} def
/I24a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I24b {/DATA exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I8a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I8b {/DATA exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I1 {/DATA exch def /TY TY INCY sub def /TX exch def
    1 1 [1 0 0 1 TX TY ] DATA image} def
/RESET {SAVEOBJ restore /SAVEOBJ save def} def
/Y {/TY exch def} def
/INCY 1 def
/IY {/INCY 0 INCY sub def} def
la
%%EndProlog
%%Page: 1
gsave
72 300 div dup scale n
/SAVEOBJ save def
1.04167 setlinewidth
[] 0 setdash
la
ta
la
ta
la
la
ta
la
la
ta
la
la
ta
la
la
ta
la
3.125 setlinewidth
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
0 g
404 2490 m
2291 2490 l
2291 602 l
s
404 602 m
2291 602 l
s
522 602 m
522 565 l
s
758 602 m
758 565 l
s
994 602 m
994 565 l
s
1230 602 m
1230 565 l
s
1466 602 m
1466 565 l
s
1701 602 m
1701 565 l
s
1937 602 m
1937 565 l
s
404 602 m
404 546 l
s
640 602 m
640 546 l
s
876 602 m
876 546 l
s
1112 602 m
1112 546 l
s
1348 602 m
1348 546 l
s
1584 602 m
1584 546 l
s
1819 602 m
1819 546 l
s
2055 602 m
2055 546 l
s
ta
ta
380 500 m
377 506 l
369 508 l
364 508 l
355 506 l
350 498 l
347 484 l
347 471 l
350 460 l
355 454 l
364 452 l
366 452 l
374 454 l
380 460 l
382 468 l
382 471 l
380 479 l
374 484 l
366 487 l
364 487 l
355 484 l
350 479 l
347 471 l
s
404 457 m
401 454 l
404 452 l
407 454 l
404 457 l
s
431 508 m
461 508 l
444 487 l
453 487 l
458 484 l
461 481 l
463 473 l
463 468 l
461 460 l
455 454 l
447 452 l
439 452 l
431 454 l
428 457 l
426 462 l
s
616 500 m
613 506 l
605 508 l
600 508 l
591 506 l
586 498 l
583 484 l
583 471 l
586 460 l
591 454 l
600 452 l
602 452 l
610 454 l
616 460 l
618 468 l
618 471 l
616 479 l
610 484 l
602 487 l
600 487 l
591 484 l
586 479 l
583 471 l
s
640 457 m
637 454 l
640 452 l
643 454 l
640 457 l
s
689 508 m
662 471 l
702 471 l
689 508 m
689 452 l
s
852 500 m
849 506 l
841 508 l
836 508 l
827 506 l
822 498 l
819 484 l
819 471 l
822 460 l
827 454 l
836 452 l
838 452 l
846 454 l
852 460 l
854 468 l
854 471 l
852 479 l
846 484 l
838 487 l
836 487 l
827 484 l
822 479 l
819 471 l
s
876 457 m
873 454 l
876 452 l
879 454 l
876 457 l
s
930 508 m
903 508 l
900 484 l
903 487 l
911 489 l
919 489 l
927 487 l
933 481 l
935 473 l
935 468 l
933 460 l
927 454 l
919 452 l
911 452 l
903 454 l
900 457 l
898 462 l
s
1088 500 m
1085 506 l
1077 508 l
1072 508 l
1063 506 l
1058 498 l
1055 484 l
1055 471 l
1058 460 l
1063 454 l
1072 452 l
1074 452 l
1082 454 l
1088 460 l
1090 468 l
1090 471 l
1088 479 l
1082 484 l
1074 487 l
1072 487 l
1063 484 l
1058 479 l
1055 471 l
s
1112 457 m
1109 454 l
1112 452 l
1115 454 l
1112 457 l
s
1169 500 m
1166 506 l
1158 508 l
1152 508 l
1144 506 l
1139 498 l
1136 484 l
1136 471 l
1139 460 l
1144 454 l
1152 452 l
1155 452 l
1163 454 l
1169 460 l
1171 468 l
1171 471 l
1169 479 l
1163 484 l
1155 487 l
1152 487 l
1144 484 l
1139 479 l
1136 471 l
s
1324 500 m
1321 506 l
1313 508 l
1308 508 l
1299 506 l
1294 498 l
1291 484 l
1291 471 l
1294 460 l
1299 454 l
1308 452 l
1310 452 l
1318 454 l
1324 460 l
1326 468 l
1326 471 l
1324 479 l
1318 484 l
1310 487 l
1308 487 l
1299 484 l
1294 479 l
1291 471 l
s
1348 457 m
1345 454 l
1348 452 l
1351 454 l
1348 457 l
s
1407 508 m
1380 452 l
1370 508 m
1407 508 l
s
1560 500 m
1557 506 l
1549 508 l
1544 508 l
1535 506 l
1530 498 l
1527 484 l
1527 471 l
1530 460 l
1535 454 l
1544 452 l
1546 452 l
1554 454 l
1560 460 l
1562 468 l
1562 471 l
1560 479 l
1554 484 l
1546 487 l
1544 487 l
1535 484 l
1530 479 l
1527 471 l
s
1584 457 m
1581 454 l
1584 452 l
1587 454 l
1584 457 l
s
1619 508 m
1611 506 l
1608 500 l
1608 495 l
1611 489 l
1616 487 l
1627 484 l
1635 481 l
1641 476 l
1643 471 l
1643 462 l
1641 457 l
1638 454 l
1630 452 l
1619 452 l
1611 454 l
1608 457 l
1606 462 l
1606 471 l
1608 476 l
1614 481 l
1622 484 l
1633 487 l
1638 489 l
1641 495 l
1641 500 l
1638 506 l
1630 508 l
1619 508 l
s
1795 500 m
1792 506 l
1784 508 l
1779 508 l
1770 506 l
1765 498 l
1762 484 l
1762 471 l
1765 460 l
1770 454 l
1779 452 l
1781 452 l
1789 454 l
1795 460 l
1797 468 l
1797 471 l
1795 479 l
1789 484 l
1781 487 l
1779 487 l
1770 484 l
1765 479 l
1762 471 l
s
1819 457 m
1816 454 l
1819 452 l
1822 454 l
1819 457 l
s
1876 489 m
1873 481 l
1868 476 l
1859 473 l
1857 473 l
1849 476 l
1843 481 l
1841 489 l
1841 492 l
1843 500 l
1849 506 l
1857 508 l
1859 508 l
1868 506 l
1873 500 l
1876 489 l
1876 476 l
1873 462 l
1868 454 l
1859 452 l
1854 452 l
1846 454 l
1843 460 l
s
2074 508 m
2047 452 l
2036 508 m
2074 508 l
s
ta
ta
ta
1010 395 m
1004 392 l
999 387 l
996 379 l
996 374 l
999 365 l
1004 360 l
1010 357 l
1018 357 l
1023 360 l
1029 365 l
1031 374 l
1031 379 l
1029 387 l
1023 392 l
1018 395 l
1010 395 l
s
1047 395 m
1077 357 l
1077 395 m
1047 357 l
s
1091 395 m
1107 357 l
1123 395 m
1107 357 l
1101 347 l
1096 341 l
1091 339 l
1088 339 l
s
1169 395 m
1169 352 l
1166 344 l
1163 341 l
1158 339 l
1150 339 l
1145 341 l
1169 387 m
1163 392 l
1158 395 l
1150 395 l
1145 392 l
1139 387 l
1136 379 l
1136 374 l
1139 365 l
1145 360 l
1150 357 l
1158 357 l
1163 360 l
1169 365 l
s
1188 379 m
1220 379 l
1220 384 l
1217 390 l
1215 392 l
1209 395 l
1201 395 l
1196 392 l
1190 387 l
1188 379 l
1188 374 l
1190 365 l
1196 360 l
1201 357 l
1209 357 l
1215 360 l
1220 365 l
s
1239 395 m
1239 357 l
1239 384 m
1247 392 l
1252 395 l
1260 395 l
1266 392 l
1269 384 l
1269 357 l
s
1363 387 m
1358 392 l
1352 395 l
1344 395 l
1339 392 l
1333 387 l
1331 379 l
1331 374 l
1333 365 l
1339 360 l
1344 357 l
1352 357 l
1358 360 l
1363 365 l
s
1393 395 m
1387 392 l
1382 387 l
1379 379 l
1379 374 l
1382 365 l
1387 360 l
1393 357 l
1401 357 l
1406 360 l
1411 365 l
1414 374 l
1414 379 l
1411 387 l
1406 392 l
1401 395 l
1393 395 l
s
1433 395 m
1433 357 l
1433 384 m
1441 392 l
1446 395 l
1455 395 l
1460 392 l
1463 384 l
1463 357 l
s
1487 414 m
1487 368 l
1490 360 l
1495 357 l
1500 357 l
1479 395 m
1498 395 l
s
1514 379 m
1546 379 l
1546 384 l
1544 390 l
1541 392 l
1535 395 l
1527 395 l
1522 392 l
1517 387 l
1514 379 l
1514 374 l
1517 365 l
1522 360 l
1527 357 l
1535 357 l
1541 360 l
1546 365 l
s
1565 395 m
1565 357 l
1565 384 m
1573 392 l
1579 395 l
1587 395 l
1592 392 l
1595 384 l
1595 357 l
s
1619 414 m
1619 368 l
1622 360 l
1627 357 l
1633 357 l
1611 395 m
1630 395 l
s
1654 360 m
1651 357 l
1649 360 l
1651 363 l
1654 360 l
1654 355 l
1651 349 l
1649 347 l
s
1713 395 m
1730 357 l
1746 395 m
1730 357 l
1724 347 l
1719 341 l
1713 339 l
1711 339 l
s
ta
la
404 602 m
404 2490 l
s
404 838 m
366 838 l
s
404 1310 m
366 1310 l
s
404 1782 m
366 1782 l
s
404 2254 m
366 2254 l
s
404 602 m
347 602 l
s
404 1074 m
347 1074 l
s
404 1546 m
347 1546 l
s
404 2018 m
347 2018 l
s
404 2490 m
347 2490 l
s
ta
ta
ta
280 630 m
272 628 l
267 620 l
264 606 l
264 598 l
267 584 l
272 576 l
280 574 l
286 574 l
294 576 l
299 584 l
302 598 l
302 606 l
299 620 l
294 628 l
286 630 l
280 630 l
s
ta
ta
218 1092 m
224 1094 l
232 1102 l
232 1046 l
s
280 1102 m
272 1100 l
267 1092 l
264 1078 l
264 1070 l
267 1056 l
272 1048 l
280 1046 l
286 1046 l
294 1048 l
299 1056 l
302 1070 l
302 1078 l
299 1092 l
294 1100 l
286 1102 l
280 1102 l
s
ta
ta
213 1561 m
213 1564 l
216 1569 l
218 1572 l
224 1574 l
234 1574 l
240 1572 l
243 1569 l
245 1564 l
245 1558 l
243 1553 l
237 1545 l
210 1518 l
248 1518 l
s
280 1574 m
272 1572 l
267 1564 l
264 1550 l
264 1542 l
267 1528 l
272 1520 l
280 1518 l
286 1518 l
294 1520 l
299 1528 l
302 1542 l
302 1550 l
299 1564 l
294 1572 l
286 1574 l
280 1574 l
s
ta
ta
216 2046 m
245 2046 l
229 2025 l
237 2025 l
243 2022 l
245 2019 l
248 2011 l
248 2006 l
245 1998 l
240 1992 l
232 1990 l
224 1990 l
216 1992 l
213 1995 l
210 2000 l
s
280 2046 m
272 2044 l
267 2036 l
264 2022 l
264 2014 l
267 2000 l
272 1992 l
280 1990 l
286 1990 l
294 1992 l
299 2000 l
302 2014 l
302 2022 l
299 2036 l
294 2044 l
286 2046 l
280 2046 l
s
ta
ta
237 2518 m
210 2481 l
251 2481 l
237 2518 m
237 2462 l
s
280 2518 m
272 2516 l
267 2508 l
264 2494 l
264 2486 l
267 2472 l
272 2464 l
280 2462 l
286 2462 l
294 2464 l
299 2472 l
302 2486 l
302 2494 l
299 2508 l
294 2516 l
286 2518 l
280 2518 l
s
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
107 1443 m
164 1422 l
107 1443 m
164 1465 l
115 1443 m
164 1462 l
161 1424 m
161 1462 l
164 1422 m
164 1465 l
s
164 1484 m
161 1481 l
158 1484 l
161 1486 l
166 1486 l
172 1484 l
174 1481 l
s
ta
126 1552 m
164 1552 l
137 1552 m
129 1560 l
126 1565 l
126 1573 l
129 1579 l
137 1581 l
164 1581 l
137 1581 m
129 1590 l
126 1595 l
126 1603 l
129 1608 l
137 1611 l
164 1611 l
s
142 1630 m
142 1662 l
137 1662 l
131 1660 l
129 1657 l
126 1652 l
126 1643 l
129 1638 l
134 1633 l
142 1630 l
147 1630 l
156 1633 l
161 1638 l
164 1643 l
164 1652 l
161 1657 l
156 1662 l
s
107 1673 m
164 1695 l
107 1716 m
164 1695 l
s
ta
1.04167 setlinewidth
la
1112 1104 m
1141 1045 l
1082 1045 l
1112 1104 l
s
la
2085 2254 m
2085 2258 l
2084 2263 l
2082 2267 l
2080 2271 l
2077 2274 l
2073 2277 l
2070 2280 l
2065 2282 l
2061 2283 l
2056 2283 l
2052 2283 l
2047 2282 l
2043 2281 l
2039 2279 l
2036 2276 l
2032 2273 l
2030 2269 l
2028 2265 l
2026 2261 l
2026 2256 l
2026 2251 l
2026 2247 l
2028 2243 l
2030 2239 l
2032 2235 l
2036 2232 l
2039 2229 l
2043 2227 l
2047 2225 l
2052 2224 l
2056 2224 l
2061 2225 l
2065 2226 l
2070 2228 l
2073 2230 l
2077 2233 l
2080 2237 l
2082 2241 l
2084 2245 l
2085 2249 l
2085 2254 l
s
la
640 602 m
670 603 m
610 603 l
670 605 m
610 605 l
670 606 m
610 606 l
670 607 m
610 607 l
670 609 m
610 609 l
670 610 m
610 610 l
670 612 m
610 612 l
670 613 m
610 613 l
670 615 m
610 615 l
670 616 m
610 616 l
670 618 m
610 618 l
670 619 m
610 619 l
670 621 m
610 621 l
670 622 m
610 622 l
670 623 m
610 623 l
670 625 m
610 625 l
670 626 m
610 626 l
670 628 m
610 628 l
670 629 m
610 629 l
670 631 m
610 631 l
670 632 m
610 632 l
1495 1611 m
1436 1611 l
1495 1612 m
1436 1612 l
1495 1614 m
1436 1614 l
1495 1615 m
1436 1615 l
1495 1617 m
1436 1617 l
1495 1618 m
1436 1618 l
1495 1619 m
1436 1619 l
1495 1621 m
1436 1621 l
1495 1622 m
1436 1622 l
1495 1624 m
1436 1624 l
1495 1625 m
1436 1625 l
1495 1627 m
1436 1627 l
1495 1628 m
1436 1628 l
1495 1630 m
1436 1630 l
1495 1631 m
1436 1631 l
1495 1632 m
1436 1632 l
1495 1634 m
1436 1634 l
1495 1635 m
1436 1635 l
1495 1637 m
1436 1637 l
1495 1638 m
1436 1638 l
1495 1640 m
1436 1640 l
1495 1641 m
1436 1641 l
1495 1643 m
1436 1643 l
1495 1644 m
1436 1644 l
1495 1645 m
1436 1645 l
1495 1647 m
1436 1647 l
1495 1648 m
1436 1648 l
1495 1650 m
1436 1650 l
1495 1651 m
1436 1651 l
1495 1653 m
1436 1653 l
1495 1654 m
1436 1654 l
1495 1656 m
1436 1656 l
1495 1657 m
1436 1657 l
1495 1659 m
1436 1659 l
1495 1660 m
1436 1660 l
1495 1661 m
1436 1661 l
1495 1663 m
1436 1663 l
1495 1664 m
1436 1664 l
1495 1666 m
1436 1666 l
1495 1667 m
1436 1667 l
1495 1669 m
1436 1669 l
1495 1670 m
1436 1670 l
1849 1752 m
1790 1752 l
1849 1754 m
1790 1754 l
1849 1755 m
1790 1755 l
1849 1757 m
1790 1757 l
1849 1758 m
1790 1758 l
1849 1759 m
1790 1759 l
1849 1761 m
1790 1761 l
1849 1762 m
1790 1762 l
1849 1764 m
1790 1764 l
1849 1765 m
1790 1765 l
1849 1767 m
1790 1767 l
1849 1768 m
1790 1768 l
1849 1770 m
1790 1770 l
1849 1771 m
1790 1771 l
1849 1773 m
1790 1773 l
1849 1774 m
1790 1774 l
1849 1775 m
1790 1775 l
1849 1777 m
1790 1777 l
1849 1778 m
1790 1778 l
1849 1780 m
1790 1780 l
1849 1781 m
1790 1781 l
1849 1783 m
1790 1783 l
1849 1784 m
1790 1784 l
1849 1786 m
1790 1786 l
1849 1787 m
1790 1787 l
1849 1788 m
1790 1788 l
1849 1790 m
1790 1790 l
1849 1791 m
1790 1791 l
1849 1793 m
1790 1793 l
1849 1794 m
1790 1794 l
1849 1796 m
1790 1796 l
1849 1797 m
1790 1797 l
1849 1799 m
1790 1799 l
1849 1800 m
1790 1800 l
1849 1802 m
1790 1802 l
1849 1803 m
1790 1803 l
1849 1804 m
1790 1804 l
1849 1806 m
1790 1806 l
1849 1807 m
1790 1807 l
1849 1809 m
1790 1809 l
1849 1810 m
1790 1810 l
1849 1812 m
1790 1812 l
s
la
758 774 m
788 744 l
758 714 l
728 744 l
758 774 l
899 821 m
929 791 l
899 761 l
870 791 l
899 821 l
1324 1387 m
1354 1357 l
1324 1328 l
1294 1357 l
1324 1387 l
1867 1953 m
1896 1923 l
1867 1894 l
1837 1923 l
1867 1953 l
2055 1859 m
2085 1829 l
2055 1799 l
2026 1829 l
2055 1859 l
s
3.125 setlinewidth
ta
ta
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
s
showpage
SAVEOBJ restore
%%Trailer
end
grestore
initgraphics

%!PS-Adobe-2.0
%%Title: exponent GRAPHICS 1.0
%%Creator: exponent GRAPHICS (file=[sokol.tex]rc3.pic, 300dpi, Monochrome)
%%CreationDate: Fri Jul  2 02:02:32 1993
%%For: SOKOL
%%Pages: 1
%%BoundingBox: 31 111 543 577
%%EndComments
initgraphics
/IMSLGraphicsDict 32 dict def
IMSLGraphicsDict begin
/n {newpath} def
/m {moveto} def
/l {lineto} def
/rm {rmoveto} def
/rl {rlineto} def
/s {stroke} def
/rgb {setrgbcolor} def
/g {setgray} def
/ta {1 setlinecap 1 setlinejoin} def
/la {0 setlinecap 2 setlinejoin} def
/I24a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I24b {/DATA exch def dup
    1 24 [1 0 0 1 TX TY ] DATA false 3 colorimage
    TX exch sub /TX exch def} def
/I8a {/DATA exch def /TY TY INCY sub def /TX exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I8b {/DATA exch def dup
    1 8 [1 0 0 1 TX TY ] DATA image
    TX exch sub /TX exch def} def
/I1 {/DATA exch def /TY TY INCY sub def /TX exch def
    1 1 [1 0 0 1 TX TY ] DATA image} def
/RESET {SAVEOBJ restore /SAVEOBJ save def} def
/Y {/TY exch def} def
/INCY 1 def
/IY {/INCY 0 INCY sub def} def
la
%%EndProlog
%%Page: 1
gsave
72 300 div dup scale n
/SAVEOBJ save def
1.04167 setlinewidth
[] 0 setdash
la
ta
la
ta
la
la
ta
la
la
ta
la
la
ta
la
la
ta
la
3.125 setlinewidth
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
0 g
471 2381 m
2151 2381 l
2151 701 l
s
471 701 m
2151 701 l
s
525 701 m
525 667 l
s
579 701 m
579 667 l
s
633 701 m
633 667 l
s
687 701 m
687 667 l
s
796 701 m
796 667 l
s
850 701 m
850 667 l
s
904 701 m
904 667 l
s
958 701 m
958 667 l
s
1067 701 m
1067 667 l
s
1121 701 m
1121 667 l
s
1175 701 m
1175 667 l
s
1229 701 m
1229 667 l
s
1338 701 m
1338 667 l
s
1392 701 m
1392 667 l
s
1446 701 m
1446 667 l
s
1500 701 m
1500 667 l
s
1609 701 m
1609 667 l
s
1663 701 m
1663 667 l
s
1717 701 m
1717 667 l
s
1771 701 m
1771 667 l
s
1880 701 m
1880 667 l
s
1934 701 m
1934 667 l
s
1988 701 m
1988 667 l
s
2042 701 m
2042 667 l
s
471 701 m
471 651 l
s
741 701 m
741 651 l
s
1012 701 m
1012 651 l
s
1283 701 m
1283 651 l
s
1554 701 m
1554 651 l
s
1825 701 m
1825 651 l
s
2096 701 m
2096 651 l
s
ta
ta
469 617 m
461 615 l
457 608 l
454 596 l
454 588 l
457 576 l
461 569 l
469 567 l
473 567 l
481 569 l
485 576 l
488 588 l
488 596 l
485 608 l
481 615 l
473 617 l
469 617 l
s
729 617 m
705 617 l
703 596 l
705 598 l
712 600 l
719 600 l
727 598 l
731 593 l
734 586 l
734 581 l
731 574 l
727 569 l
719 567 l
712 567 l
705 569 l
703 572 l
700 576 l
s
763 617 m
755 615 l
751 608 l
748 596 l
748 588 l
751 576 l
755 569 l
763 567 l
767 567 l
775 569 l
779 576 l
782 588 l
782 596 l
779 608 l
775 615 l
767 617 l
763 617 l
s
954 608 m
959 610 l
966 617 l
966 567 l
s
1010 617 m
1002 615 l
998 608 l
995 596 l
995 588 l
998 576 l
1002 569 l
1010 567 l
1014 567 l
1022 569 l
1026 576 l
1029 588 l
1029 596 l
1026 608 l
1022 615 l
1014 617 l
1010 617 l
s
1058 617 m
1050 615 l
1046 608 l
1043 596 l
1043 588 l
1046 576 l
1050 569 l
1058 567 l
1062 567 l
1070 569 l
1074 576 l
1077 588 l
1077 596 l
1074 608 l
1070 615 l
1062 617 l
1058 617 l
s
1225 608 m
1230 610 l
1237 617 l
1237 567 l
s
1295 617 m
1271 617 l
1269 596 l
1271 598 l
1278 600 l
1285 600 l
1293 598 l
1297 593 l
1300 586 l
1300 581 l
1297 574 l
1293 569 l
1285 567 l
1278 567 l
1271 569 l
1269 572 l
1266 576 l
s
1329 617 m
1321 615 l
1317 608 l
1314 596 l
1314 588 l
1317 576 l
1321 569 l
1329 567 l
1333 567 l
1341 569 l
1345 576 l
1348 588 l
1348 596 l
1345 608 l
1341 615 l
1333 617 l
1329 617 l
s
1492 605 m
1492 608 l
1494 612 l
1496 615 l
1501 617 l
1511 617 l
1516 615 l
1518 612 l
1520 608 l
1520 603 l
1518 598 l
1513 591 l
1489 567 l
1523 567 l
s
1552 617 m
1544 615 l
1540 608 l
1537 596 l
1537 588 l
1540 576 l
1544 569 l
1552 567 l
1556 567 l
1564 569 l
1568 576 l
1571 588 l
1571 596 l
1568 608 l
1564 615 l
1556 617 l
1552 617 l
s
1600 617 m
1592 615 l
1588 608 l
1585 596 l
1585 588 l
1588 576 l
1592 569 l
1600 567 l
1604 567 l
1612 569 l
1616 576 l
1619 588 l
1619 596 l
1616 608 l
1612 615 l
1604 617 l
1600 617 l
s
1763 605 m
1763 608 l
1765 612 l
1767 615 l
1772 617 l
1782 617 l
1787 615 l
1789 612 l
1791 608 l
1791 603 l
1789 598 l
1784 591 l
1760 567 l
1794 567 l
s
1837 617 m
1813 617 l
1811 596 l
1813 598 l
1820 600 l
1827 600 l
1835 598 l
1839 593 l
1842 586 l
1842 581 l
1839 574 l
1835 569 l
1827 567 l
1820 567 l
1813 569 l
1811 572 l
1808 576 l
s
1871 617 m
1863 615 l
1859 608 l
1856 596 l
1856 588 l
1859 576 l
1863 569 l
1871 567 l
1875 567 l
1883 569 l
1887 576 l
1890 588 l
1890 596 l
1887 608 l
1883 615 l
1875 617 l
1871 617 l
s
2036 617 m
2062 617 l
2048 598 l
2055 598 l
2060 596 l
2062 593 l
2065 586 l
2065 581 l
2062 574 l
2058 569 l
2050 567 l
2043 567 l
2036 569 l
2034 572 l
2031 576 l
s
2094 617 m
2086 615 l
2082 608 l
2079 596 l
2079 588 l
2082 576 l
2086 569 l
2094 567 l
2098 567 l
2106 569 l
2110 576 l
2113 588 l
2113 596 l
2110 608 l
2106 615 l
2098 617 l
2094 617 l
s
2142 617 m
2134 615 l
2130 608 l
2127 596 l
2127 588 l
2130 576 l
2134 569 l
2142 567 l
2146 567 l
2154 569 l
2158 576 l
2161 588 l
2161 596 l
2158 608 l
2154 615 l
2146 617 l
2142 617 l
s
ta
ta
ta
1037 533 m
1037 483 l
1020 533 m
1053 533 l
s
1063 502 m
1092 502 l
1092 507 l
1089 511 l
1087 514 l
1082 516 l
1075 516 l
1070 514 l
1065 509 l
1063 502 l
1063 497 l
1065 490 l
1070 485 l
1075 483 l
1082 483 l
1087 485 l
1092 490 l
s
1109 516 m
1109 483 l
1109 507 m
1116 514 l
1121 516 l
1128 516 l
1133 514 l
1135 507 l
1135 483 l
1135 507 m
1142 514 l
1147 516 l
1154 516 l
1159 514 l
1161 507 l
1161 483 l
s
1181 516 m
1181 466 l
1181 509 m
1185 514 l
1190 516 l
1197 516 l
1202 514 l
1207 509 l
1209 502 l
1209 497 l
1207 490 l
1202 485 l
1197 483 l
1190 483 l
1185 485 l
1181 490 l
s
1224 502 m
1253 502 l
1253 507 l
1250 511 l
1248 514 l
1243 516 l
1236 516 l
1231 514 l
1226 509 l
1224 502 l
1224 497 l
1226 490 l
1231 485 l
1236 483 l
1243 483 l
1248 485 l
1253 490 l
s
1269 516 m
1269 483 l
1269 502 m
1272 509 l
1277 514 l
1281 516 l
1289 516 l
s
1327 516 m
1327 483 l
1327 509 m
1322 514 l
1317 516 l
1310 516 l
1305 514 l
1301 509 l
1298 502 l
1298 497 l
1301 490 l
1305 485 l
1310 483 l
1317 483 l
1322 485 l
1327 490 l
s
1349 533 m
1349 492 l
1351 485 l
1356 483 l
1361 483 l
1341 516 m
1358 516 l
s
1375 516 m
1375 492 l
1377 485 l
1382 483 l
1389 483 l
1394 485 l
1401 492 l
1401 516 m
1401 483 l
s
1421 516 m
1421 483 l
1421 502 m
1423 509 l
1428 514 l
1433 516 l
1440 516 l
s
1449 502 m
1478 502 l
1478 507 l
1476 511 l
1473 514 l
1469 516 l
1461 516 l
1457 514 l
1452 509 l
1449 502 l
1449 497 l
1452 490 l
1457 485 l
1461 483 l
1469 483 l
1473 485 l
1478 490 l
s
1550 543 m
1545 538 l
1541 531 l
1536 521 l
1533 509 l
1533 499 l
1536 487 l
1541 478 l
1545 471 l
1550 466 l
1545 538 m
1541 528 l
1538 521 l
1536 509 l
1536 499 l
1538 487 l
1541 480 l
1545 471 l
s
1567 533 m
1567 483 l
1601 533 m
1567 499 l
1579 511 m
1601 483 l
s
1615 543 m
1620 538 l
1625 531 l
1629 521 l
1632 509 l
1632 499 l
1629 487 l
1625 478 l
1620 471 l
1615 466 l
1620 538 m
1625 528 l
1627 521 l
1629 509 l
1629 499 l
1627 487 l
1625 480 l
1620 471 l
s
ta
la
471 701 m
471 2381 l
s
471 869 m
437 869 l
s
471 1205 m
437 1205 l
s
471 1541 m
437 1541 l
s
471 1877 m
437 1877 l
s
471 2213 m
437 2213 l
s
471 701 m
420 701 l
s
471 1037 m
420 1037 l
s
471 1373 m
420 1373 l
s
471 1709 m
420 1709 l
s
471 2045 m
420 2045 l
s
471 2381 m
420 2381 l
s
ta
ta
ta
361 726 m
353 724 l
349 717 l
346 705 l
346 697 l
349 685 l
353 678 l
361 676 l
365 676 l
373 678 l
377 685 l
380 697 l
380 705 l
377 717 l
373 724 l
365 726 l
361 726 l
s
ta
ta
301 1050 m
301 1053 l
303 1057 l
305 1060 l
310 1062 l
320 1062 l
325 1060 l
327 1057 l
329 1053 l
329 1048 l
327 1043 l
322 1036 l
298 1012 l
332 1012 l
s
361 1062 m
353 1060 l
349 1053 l
346 1041 l
346 1033 l
349 1021 l
353 1014 l
361 1012 l
365 1012 l
373 1014 l
377 1021 l
380 1033 l
380 1041 l
377 1053 l
373 1060 l
365 1062 l
361 1062 l
s
ta
ta
322 1398 m
298 1365 l
334 1365 l
322 1398 m
322 1348 l
s
361 1398 m
353 1396 l
349 1389 l
346 1377 l
346 1369 l
349 1357 l
353 1350 l
361 1348 l
365 1348 l
373 1350 l
377 1357 l
380 1369 l
380 1377 l
377 1389 l
373 1396 l
365 1398 l
361 1398 l
s
ta
ta
329 1727 m
327 1732 l
320 1734 l
315 1734 l
308 1732 l
303 1725 l
301 1713 l
301 1701 l
303 1691 l
308 1686 l
315 1684 l
317 1684 l
325 1686 l
329 1691 l
332 1698 l
332 1701 l
329 1708 l
325 1713 l
317 1715 l
315 1715 l
308 1713 l
303 1708 l
301 1701 l
s
361 1734 m
353 1732 l
349 1725 l
346 1713 l
346 1705 l
349 1693 l
353 1686 l
361 1684 l
365 1684 l
373 1686 l
377 1693 l
380 1705 l
380 1713 l
377 1725 l
373 1732 l
365 1734 l
361 1734 l
s
ta
ta
310 2070 m
303 2068 l
301 2063 l
301 2058 l
303 2053 l
308 2051 l
317 2049 l
325 2046 l
329 2041 l
332 2037 l
332 2029 l
329 2025 l
327 2022 l
320 2020 l
310 2020 l
303 2022 l
301 2025 l
298 2029 l
298 2037 l
301 2041 l
305 2046 l
313 2049 l
322 2051 l
327 2053 l
329 2058 l
329 2063 l
327 2068 l
320 2070 l
310 2070 l
s
361 2070 m
353 2068 l
349 2061 l
346 2049 l
346 2041 l
349 2029 l
353 2022 l
361 2020 l
365 2020 l
373 2022 l
377 2029 l
380 2041 l
380 2049 l
377 2061 l
373 2068 l
365 2070 l
361 2070 l
s
ta
ta
257 2397 m
262 2399 l
269 2406 l
269 2356 l
s
313 2406 m
305 2404 l
301 2397 l
298 2385 l
298 2377 l
301 2365 l
305 2358 l
313 2356 l
317 2356 l
325 2358 l
329 2365 l
332 2377 l
332 2385 l
329 2397 l
325 2404 l
317 2406 l
313 2406 l
s
361 2406 m
353 2404 l
349 2397 l
346 2385 l
346 2377 l
349 2365 l
353 2358 l
361 2356 l
365 2356 l
373 2358 l
377 2365 l
380 2377 l
380 2385 l
377 2397 l
373 2404 l
365 2406 l
361 2406 l
s
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
143 1430 m
193 1430 l
143 1413 m
143 1446 l
s
ta
186 1455 m
185 1455 l
182 1456 l
180 1458 l
179 1461 l
179 1466 l
180 1469 l
182 1471 l
185 1472 l
188 1472 l
191 1471 l
195 1468 l
209 1453 l
209 1473 l
s
186 1504 m
183 1502 l
180 1499 l
179 1497 l
179 1491 l
180 1488 l
183 1485 l
186 1484 l
191 1482 l
198 1482 l
202 1484 l
205 1485 l
208 1488 l
209 1491 l
209 1497 l
208 1499 l
205 1502 l
202 1504 l
198 1504 l
198 1497 m
198 1504 l
s
ta
133 1573 m
138 1568 l
145 1563 l
155 1558 l
167 1556 l
177 1556 l
189 1558 l
198 1563 l
205 1568 l
210 1573 l
138 1568 m
148 1563 l
155 1561 l
167 1558 l
177 1558 l
189 1561 l
196 1563 l
205 1568 l
s
ta
160 1597 m
210 1582 l
160 1599 m
210 1585 l
167 1597 m
181 1594 l
189 1594 l
193 1599 l
193 1604 l
191 1609 l
186 1614 l
179 1618 l
160 1623 m
186 1616 l
191 1616 l
193 1618 l
193 1626 l
189 1630 l
184 1633 l
160 1626 m
186 1618 l
191 1618 l
193 1621 l
s
ta
167 1669 m
162 1666 l
160 1659 l
160 1652 l
162 1645 l
167 1642 l
172 1645 l
174 1649 l
177 1661 l
179 1666 l
184 1669 l
186 1669 l
191 1666 l
193 1659 l
193 1652 l
191 1645 l
186 1642 l
s
133 1683 m
138 1688 l
145 1693 l
155 1697 l
167 1700 l
177 1700 l
189 1697 l
198 1693 l
205 1688 l
210 1683 l
138 1688 m
148 1693 l
155 1695 l
167 1697 l
177 1697 l
189 1695 l
196 1693 l
205 1688 l
s
ta
1.04167 setlinewidth
la
796 1622 m
796 1622 l
800 1623 m
791 1623 l
801 1624 m
790 1624 l
802 1626 m
789 1626 l
803 1627 m
788 1627 l
803 1629 m
788 1629 l
803 1630 m
788 1630 l
803 1631 m
788 1631 l
802 1633 m
789 1633 l
801 1634 m
790 1634 l
800 1635 m
791 1635 l
796 1637 m
796 1637 l
904 1610 m
904 1610 l
908 1611 m
900 1611 l
910 1612 m
898 1612 l
911 1614 m
897 1614 l
911 1615 m
897 1615 l
912 1616 m
897 1616 l
912 1618 m
897 1618 l
911 1619 m
897 1619 l
911 1620 m
897 1620 l
910 1622 m
898 1622 l
908 1623 m
900 1623 l
904 1625 m
904 1625 l
1013 1606 m
1012 1606 l
1017 1607 m
1008 1607 l
1018 1609 m
1007 1609 l
1019 1610 m
1006 1610 l
1020 1612 m
1005 1612 l
1020 1613 m
1005 1613 l
1020 1614 m
1005 1614 l
1020 1616 m
1005 1616 l
1019 1617 m
1006 1617 l
1018 1618 m
1007 1618 l
1017 1620 m
1008 1620 l
1013 1621 m
1012 1621 l
1121 1628 m
1121 1628 l
1125 1629 m
1117 1629 l
1127 1631 m
1115 1631 l
1128 1632 m
1114 1632 l
1128 1633 m
1114 1633 l
1128 1635 m
1113 1635 l
1128 1636 m
1113 1636 l
1128 1637 m
1114 1637 l
1128 1639 m
1114 1639 l
1127 1640 m
1115 1640 l
1125 1642 m
1117 1642 l
1121 1643 m
1121 1643 l
1229 1657 m
1229 1657 l
1234 1658 m
1225 1658 l
1235 1660 m
1223 1660 l
1236 1661 m
1223 1661 l
1236 1662 m
1222 1662 l
1237 1664 m
1222 1664 l
1237 1665 m
1222 1665 l
1236 1666 m
1222 1666 l
1236 1668 m
1223 1668 l
1235 1669 m
1223 1669 l
1234 1671 m
1225 1671 l
1229 1672 m
1229 1672 l
1338 1695 m
1338 1695 l
1342 1696 m
1333 1696 l
1343 1697 m
1332 1697 l
1344 1699 m
1331 1699 l
1345 1700 m
1330 1700 l
1345 1702 m
1330 1702 l
1345 1703 m
1330 1703 l
1345 1704 m
1330 1704 l
1344 1706 m
1331 1706 l
1343 1707 m
1332 1707 l
1342 1708 m
1333 1708 l
1338 1710 m
1338 1710 l
1446 1752 m
1446 1752 l
1450 1753 m
1442 1753 l
1452 1755 m
1440 1755 l
1453 1756 m
1439 1756 l
1453 1758 m
1439 1758 l
1453 1759 m
1438 1759 l
1453 1760 m
1438 1760 l
1453 1762 m
1439 1762 l
1453 1763 m
1439 1763 l
1452 1764 m
1440 1764 l
1450 1766 m
1442 1766 l
1446 1767 m
1446 1767 l
1554 1808 m
1554 1808 l
1559 1810 m
1550 1810 l
1560 1811 m
1549 1811 l
1561 1812 m
1548 1812 l
1562 1814 m
1547 1814 l
1562 1815 m
1547 1815 l
1562 1817 m
1547 1817 l
1562 1818 m
1547 1818 l
1561 1819 m
1548 1819 l
1560 1821 m
1549 1821 l
1559 1822 m
1550 1822 l
1554 1823 m
1554 1823 l
1663 1865 m
1663 1865 l
1667 1866 m
1658 1866 l
1669 1868 m
1657 1868 l
1669 1869 m
1656 1869 l
1670 1871 m
1656 1871 l
1670 1872 m
1655 1872 l
1670 1873 m
1655 1873 l
1670 1875 m
1656 1875 l
1669 1876 m
1656 1876 l
1669 1877 m
1657 1877 l
1667 1879 m
1658 1879 l
1663 1880 m
1663 1880 l
1771 1948 m
1771 1948 l
1775 1950 m
1767 1950 l
1777 1951 m
1765 1951 l
1778 1952 m
1764 1952 l
1778 1954 m
1764 1954 l
1779 1955 m
1764 1955 l
1779 1956 m
1764 1956 l
1778 1958 m
1764 1958 l
1778 1959 m
1764 1959 l
1777 1960 m
1765 1960 l
1775 1962 m
1767 1962 l
1771 1963 m
1771 1963 l
1880 2040 m
1879 2040 l
1884 2041 m
1875 2041 l
1885 2042 m
1874 2042 l
1886 2044 m
1873 2044 l
1887 2045 m
1872 2045 l
1887 2046 m
1872 2046 l
1887 2048 m
1872 2048 l
1887 2049 m
1872 2049 l
s
1872 2049 m
1886 2051 m
1873 2051 l
1885 2052 m
1874 2052 l
1884 2053 m
1875 2053 l
1880 2055 m
1879 2055 l
1988 2082 m
1988 2082 l
1992 2083 m
1984 2083 l
1994 2085 m
1982 2085 l
1995 2086 m
1981 2086 l
1995 2087 m
1981 2087 l
1995 2089 m
1980 2089 l
1995 2090 m
1980 2090 l
1995 2092 m
1981 2092 l
1995 2093 m
1981 2093 l
1994 2094 m
1982 2094 l
1992 2096 m
1984 2096 l
1988 2097 m
1988 2097 l
2096 2171 m
2096 2171 l
2101 2172 m
2092 2172 l
2102 2174 m
2090 2174 l
2103 2175 m
2090 2175 l
2104 2177 m
2089 2177 l
2104 2178 m
2089 2178 l
2104 2179 m
2089 2179 l
2104 2181 m
2089 2181 l
2103 2182 m
2090 2182 l
2102 2183 m
2090 2183 l
2101 2185 m
2092 2185 l
2096 2186 m
2096 2186 l
s
3.125 setlinewidth
la
471 1080 m
2151 2212 l
s
[3 14] 0 setdash
la
471 1624 m
601 1624 l
654 1624 l
779 1624 l
849 1624 l
961 1624 l
1080 1624 l
1212 1624 l
1283 1624 l
s
[] 0 setdash
la
2084 2159 m
2109 2159 l
s
2096 2159 m
2096 2166 l
s
1975 2068 m
2001 2068 l
s
1988 2068 m
1988 2077 l
s
1867 2026 m
1892 2026 l
s
1880 2026 m
1880 2035 l
s
1759 1933 m
1784 1933 l
s
1771 1933 m
1771 1943 l
s
1650 1853 m
1675 1853 l
s
1663 1853 m
1663 1860 l
s
1542 1795 m
1567 1795 l
s
1554 1795 m
1554 1803 l
s
1433 1741 m
1459 1741 l
s
1446 1741 m
1446 1747 l
s
1325 1685 m
1350 1685 l
s
1338 1685 m
1338 1690 l
s
1217 1649 m
1242 1649 l
s
1229 1649 m
1229 1652 l
s
1108 1621 m
1133 1621 l
s
1121 1621 m
1121 1623 l
s
1000 1599 m
1025 1599 l
s
1012 1599 m
1012 1601 l
s
891 1602 m
917 1602 l
s
904 1602 m
904 1604 l
s
783 1611 m
808 1611 l
s
796 1611 m
796 1617 l
s
2084 2198 m
2109 2198 l
s
2096 2198 m
2096 2191 l
s
1975 2112 m
2001 2112 l
s
1988 2112 m
1988 2102 l
s
1867 2069 m
1892 2069 l
s
1880 2069 m
1880 2060 l
s
1759 1980 m
1784 1980 l
s
1771 1980 m
1771 1968 l
s
1650 1893 m
1675 1893 l
s
1663 1893 m
1663 1885 l
s
1542 1837 m
1567 1837 l
s
1554 1837 m
1554 1828 l
s
1433 1779 m
1459 1779 l
s
1446 1779 m
1446 1772 l
s
1325 1720 m
1350 1720 l
s
1338 1720 m
1338 1715 l
s
1217 1680 m
1242 1680 l
s
1229 1680 m
1229 1677 l
s
1108 1650 m
1133 1650 l
s
1121 1650 m
1121 1648 l
s
1000 1629 m
1025 1629 l
s
1012 1629 m
1012 1626 l
s
891 1633 m
917 1633 l
s
904 1633 m
904 1630 l
s
783 1648 m
808 1648 l
s
796 1648 m
796 1642 l
s
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
2150 701 m
2150 2381 l
s
2150 701 m
2100 701 l
s
2150 2381 m
2100 2381 l
s
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
ta
2199 1297 m
2201 1292 l
2204 1290 l
2206 1290 l
2209 1292 l
2211 1299 l
2211 1307 l
2211 1299 m
2213 1292 l
2216 1287 l
2221 1285 l
2225 1285 l
2230 1290 l
2233 1297 l
2233 1302 l
2233 1297 m
2235 1287 l
2237 1283 l
2242 1280 l
2247 1280 l
2252 1285 l
2257 1295 l
2259 1297 l
2264 1297 l
2266 1292 l
2266 1287 l
s
ta
2201 1317 m
2201 1343 l
s
2190 1357 m
2188 1360 l
2184 1364 l
2214 1364 l
s
ta
2189 1403 m
2194 1399 l
2201 1394 l
2211 1389 l
2223 1387 l
2233 1387 l
2245 1389 l
2254 1394 l
2261 1399 l
2266 1403 l
2194 1399 m
2204 1394 l
2211 1391 l
2223 1389 l
2233 1389 l
2245 1391 l
2252 1394 l
2261 1399 l
s
2216 1447 m
2249 1447 l
2223 1447 m
2218 1442 l
2216 1437 l
2216 1430 l
2218 1425 l
2223 1420 l
2230 1418 l
2235 1418 l
2242 1420 l
2247 1425 l
2249 1430 l
2249 1437 l
2247 1442 l
2242 1447 l
s
2216 1466 m
2249 1466 l
2230 1466 m
2223 1468 l
2218 1473 l
2216 1478 l
2216 1485 l
s
2199 1497 m
2249 1497 l
2223 1497 m
2218 1502 l
2216 1507 l
2216 1514 l
2218 1519 l
2223 1523 l
2230 1526 l
2235 1526 l
2242 1523 l
2247 1519 l
2249 1514 l
2249 1507 l
2247 1502 l
2242 1497 l
s
2245 1545 m
2247 1543 l
2249 1545 l
2247 1547 l
2245 1545 l
s
2216 1605 m
2240 1605 l
2247 1607 l
2249 1612 l
2249 1619 l
2247 1624 l
2240 1631 l
2216 1631 m
2249 1631 l
s
2216 1651 m
2249 1651 l
2225 1651 m
2218 1658 l
2216 1663 l
2216 1670 l
2218 1675 l
2225 1677 l
2249 1677 l
s
2199 1694 m
2201 1696 l
2199 1699 l
2197 1696 l
2199 1694 l
2216 1696 m
2249 1696 l
s
2199 1718 m
2240 1718 l
2247 1720 l
2249 1725 l
2249 1730 l
2216 1711 m
2216 1727 l
s
2223 1768 m
2218 1766 l
2216 1759 l
2216 1751 l
2218 1744 l
2223 1742 l
2228 1744 l
2230 1749 l
2233 1761 l
2235 1766 l
2240 1768 l
2242 1768 l
2247 1766 l
2249 1759 l
2249 1751 l
2247 1744 l
2242 1742 l
s
2189 1783 m
2194 1787 l
2201 1792 l
2211 1797 l
2223 1799 l
2233 1799 l
2245 1797 l
2254 1792 l
2261 1787 l
2266 1783 l
2194 1787 m
2204 1792 l
2211 1795 l
2223 1797 l
2233 1797 l
2245 1795 l
2252 1792 l
2261 1787 l
s
ta
ta
ta
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
3.125 setlinewidth
la
1.04167 setlinewidth
3.125 setlinewidth
ta
1.04167 setlinewidth
la
s
showpage
SAVEOBJ restore
%%Trailer
end
grestore
initgraphics
